The directed temporal exploration problem

We study the temporal exploration problem on temporal digraphs. We prove that a lifetime of $O(n^2)$ suffices to guarantee the existence of a temporal exploration on always-unilateral temporal digraphs. We complement this with a $\Omega(n^2)$ lower bound, even in the case where each snapshot has maximum undirected degree 2; for always-strong temporal digraphs, the lower bound still holds even if the maximum undirected degree is 3. This stands in stark contrast with the undirected setting. For the large minimum degree setting, we show that a lifetime of $4n/3 - 1$ is sufficient and necessary for guaranteeing the existence of a temporal exploration on temporal digraphs where each snapshot is semicomplete. For always-strong temporal digraphs where each snapshot has minimum undirected degree at least $n - c - 1$, we prove that a lifetime of $O(cn)$ guarantees the existence of a temporal exploration, and we also prove that this is asymptotically tight. From a computational perspective, our results for temporal semicomplete digraphs also yield a polynomial-time, factor-$4/3$ algorithm for deciding if a temporal semicomplete digraph admits a temporal exploration within the first $\ell$ snapshots. We complement this showing that no polynomial-time, factor-$(4/3 - \epsilon)$ approximation algorithm exists, even if every snapshot is a tournament, unless P$=$NP.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{218.0000bp}{85.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{210.6000bp}{30.0000bp}
    \pgfpathqlineto{210.6000bp}{17.3000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{210.6000bp}{13.3000bp}
    \pgfpathqlineto{212.1111bp}{17.9506bp}
    \pgfpathqlineto{210.6000bp}{17.1562bp}
    \pgfpathqlineto{209.0889bp}{17.9506bp}
    \pgfpathqlineto{210.6000bp}{13.3000bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{210.6000bp}{17.1562bp}
    \pgfpathqlineto{210.6000bp}{17.3000bp}
    \pgfpathqlineto{210.8736bp}{17.3000bp}
    \pgfpathqlineto{210.6000bp}{17.1562bp}
    \pgfpathqlineto{210.6000bp}{17.3000bp}
    \pgfpathqlineto{210.3264bp}{17.3000bp}
    \pgfpathqlineto{210.6000bp}{17.1562bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.2000bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.1038bp}{1.3679bp}}{0.0000bp}
    \pgfpathqmoveto{187.4000bp}{30.0000bp}
    \pgfpathqlineto{205.5924bp}{14.9442bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{208.6740bp}{12.3939bp}
    \pgfpathqlineto{206.1712bp}{16.3393bp}
    \pgfpathqlineto{205.8354bp}{14.7431bp}
    \pgfpathqlineto{204.3301bp}{14.1147bp}
    \pgfpathqlineto{208.6740bp}{12.3939bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{205.8354bp}{14.7431bp}
    \pgfpathqlineto{205.5924bp}{14.9442bp}
    \pgfpathqlineto{205.9750bp}{15.4064bp}
    \pgfpathqlineto{205.8354bp}{14.7431bp}
    \pgfpathqlineto{205.5924bp}{14.9442bp}
    \pgfpathqlineto{205.2099bp}{14.4820bp}
    \pgfpathqlineto{205.8354bp}{14.7431bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{190.2000bp}{46.4000bp}
    \pgfpathqlineto{190.2000bp}{52.0000bp}
    \pgfpathqlineto{184.6000bp}{52.0000bp}
    \pgfpathqlineto{184.6000bp}{46.4000bp}
    \pgfpathqlineto{190.2000bp}{46.4000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{213.4000bp}{8.0000bp}
    \pgfpathqlineto{213.4000bp}{13.6000bp}
    \pgfpathqlineto{207.8000bp}{13.6000bp}
    \pgfpathqlineto{207.8000bp}{8.0000bp}
    \pgfpathqlineto{213.4000bp}{8.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{190.2000bp}{30.0000bp}
    \pgfpathqcurveto{190.2000bp}{31.5464bp}{188.9464bp}{32.8000bp}{187.4000bp}{32.8000bp}
    \pgfpathqcurveto{185.8536bp}{32.8000bp}{184.6000bp}{31.5464bp}{184.6000bp}{30.0000bp}
    \pgfpathqcurveto{184.6000bp}{28.4536bp}{185.8536bp}{27.2000bp}{187.4000bp}{27.2000bp}
    \pgfpathqcurveto{188.9464bp}{27.2000bp}{190.2000bp}{28.4536bp}{190.2000bp}{30.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{190.2000bp}{10.8000bp}
    \pgfpathqcurveto{190.2000bp}{12.3464bp}{188.9464bp}{13.6000bp}{187.4000bp}{13.6000bp}
    \pgfpathqcurveto{185.8536bp}{13.6000bp}{184.6000bp}{12.3464bp}{184.6000bp}{10.8000bp}
    \pgfpathqcurveto{184.6000bp}{9.2536bp}{185.8536bp}{8.0000bp}{187.4000bp}{8.0000bp}
    \pgfpathqcurveto{188.9464bp}{8.0000bp}{190.2000bp}{9.2536bp}{190.2000bp}{10.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{218.6000bp}{10.8000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_7$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{212.2000bp}{10.8000bp}
    \pgfpathqcurveto{212.2000bp}{11.6837bp}{211.4837bp}{12.4000bp}{210.6000bp}{12.4000bp}
    \pgfpathqcurveto{209.7163bp}{12.4000bp}{209.0000bp}{11.6837bp}{209.0000bp}{10.8000bp}
    \pgfpathqcurveto{209.0000bp}{9.9163bp}{209.7163bp}{9.2000bp}{210.6000bp}{9.2000bp}
    \pgfpathqcurveto{211.4837bp}{9.2000bp}{212.2000bp}{9.9163bp}{212.2000bp}{10.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{218.6000bp}{30.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_3$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{212.2000bp}{30.0000bp}
    \pgfpathqcurveto{212.2000bp}{30.8837bp}{211.4837bp}{31.6000bp}{210.6000bp}{31.6000bp}
    \pgfpathqcurveto{209.7163bp}{31.6000bp}{209.0000bp}{30.8837bp}{209.0000bp}{30.0000bp}
    \pgfpathqcurveto{209.0000bp}{29.1163bp}{209.7163bp}{28.4000bp}{210.6000bp}{28.4000bp}
    \pgfpathqcurveto{211.4837bp}{28.4000bp}{212.2000bp}{29.1163bp}{212.2000bp}{30.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{218.6000bp}{49.2000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{212.2000bp}{49.2000bp}
    \pgfpathqcurveto{212.2000bp}{50.0837bp}{211.4837bp}{50.8000bp}{210.6000bp}{50.8000bp}
    \pgfpathqcurveto{209.7163bp}{50.8000bp}{209.0000bp}{50.0837bp}{209.0000bp}{49.2000bp}
    \pgfpathqcurveto{209.0000bp}{48.3163bp}{209.7163bp}{47.6000bp}{210.6000bp}{47.6000bp}
    \pgfpathqcurveto{211.4837bp}{47.6000bp}{212.2000bp}{48.3163bp}{212.2000bp}{49.2000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{179.4000bp}{10.8000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_6$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{189.0000bp}{10.8000bp}
    \pgfpathqcurveto{189.0000bp}{11.6837bp}{188.2837bp}{12.4000bp}{187.4000bp}{12.4000bp}
    \pgfpathqcurveto{186.5163bp}{12.4000bp}{185.8000bp}{11.6837bp}{185.8000bp}{10.8000bp}
    \pgfpathqcurveto{185.8000bp}{9.9163bp}{186.5163bp}{9.2000bp}{187.4000bp}{9.2000bp}
    \pgfpathqcurveto{188.2837bp}{9.2000bp}{189.0000bp}{9.9163bp}{189.0000bp}{10.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{179.4000bp}{30.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_4$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{189.0000bp}{30.0000bp}
    \pgfpathqcurveto{189.0000bp}{30.8837bp}{188.2837bp}{31.6000bp}{187.4000bp}{31.6000bp}
    \pgfpathqcurveto{186.5163bp}{31.6000bp}{185.8000bp}{30.8837bp}{185.8000bp}{30.0000bp}
    \pgfpathqcurveto{185.8000bp}{29.1163bp}{186.5163bp}{28.4000bp}{187.4000bp}{28.4000bp}
    \pgfpathqcurveto{188.2837bp}{28.4000bp}{189.0000bp}{29.1163bp}{189.0000bp}{30.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{179.4000bp}{49.2000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{189.0000bp}{49.2000bp}
    \pgfpathqcurveto{189.0000bp}{50.0837bp}{188.2837bp}{50.8000bp}{187.4000bp}{50.8000bp}
    \pgfpathqcurveto{186.5163bp}{50.8000bp}{185.8000bp}{50.0837bp}{185.8000bp}{49.2000bp}
    \pgfpathqcurveto{185.8000bp}{48.3163bp}{186.5163bp}{47.6000bp}{187.4000bp}{47.6000bp}
    \pgfpathqcurveto{188.2837bp}{47.6000bp}{189.0000bp}{48.3163bp}{189.0000bp}{49.2000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{199.0000bp}{76.4000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_5$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{200.6000bp}{68.4000bp}
    \pgfpathqcurveto{200.6000bp}{69.2837bp}{199.8837bp}{70.0000bp}{199.0000bp}{70.0000bp}
    \pgfpathqcurveto{198.1163bp}{70.0000bp}{197.4000bp}{69.2837bp}{197.4000bp}{68.4000bp}
    \pgfpathqcurveto{197.4000bp}{67.5163bp}{198.1163bp}{66.8000bp}{199.0000bp}{66.8000bp}
    \pgfpathqcurveto{199.8837bp}{66.8000bp}{200.6000bp}{67.5163bp}{200.6000bp}{68.4000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{199.0414bp}{66.8162bp}
    \pgfpathqcurveto{199.3911bp}{53.3502bp}{199.6604bp}{40.0379bp}{197.8000bp}{30.8000bp}
    \pgfpathqcurveto{196.4005bp}{23.8506bp}{193.7957bp}{19.2069bp}{190.8581bp}{15.1999bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{191.0946bp}{15.5225bp}
    \pgfpathqlineto{192.2771bp}{17.1355bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{189.9122bp}{13.9095bp}
    \pgfpathqlineto{193.8804bp}{16.7668bp}
    \pgfpathqlineto{192.1921bp}{17.0195bp}
    \pgfpathqlineto{191.4431bp}{18.5536bp}
    \pgfpathqlineto{189.9122bp}{13.9095bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{192.1921bp}{17.0195bp}
    \pgfpathqlineto{192.2771bp}{17.1355bp}
    \pgfpathqlineto{192.4977bp}{16.9737bp}
    \pgfpathqlineto{192.1921bp}{17.0195bp}
    \pgfpathqlineto{192.2771bp}{17.1355bp}
    \pgfpathqlineto{192.0565bp}{17.2972bp}
    \pgfpathqlineto{192.1921bp}{17.0195bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{159.4000bp}{62.8000bp}
    \pgfpathqlineto{159.4000bp}{22.8000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{108.2000bp}{49.2000bp}
    \pgfpathqlineto{116.4387bp}{62.8365bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{118.5072bp}{66.2602bp}
    \pgfpathqlineto{114.8090bp}{63.0611bp}
    \pgfpathqlineto{116.5131bp}{62.9597bp}
    \pgfpathqlineto{117.3957bp}{61.4983bp}
    \pgfpathqlineto{118.5072bp}{66.2602bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{116.5131bp}{62.9597bp}
    \pgfpathqlineto{116.4387bp}{62.8365bp}
    \pgfpathqlineto{116.2046bp}{62.9780bp}
    \pgfpathqlineto{116.5131bp}{62.9597bp}
    \pgfpathqlineto{116.4387bp}{62.8365bp}
    \pgfpathqlineto{116.6729bp}{62.6951bp}
    \pgfpathqlineto{116.5131bp}{62.9597bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.2000bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{4.1038bp}{1.3679bp}}{0.0000bp}
    \pgfpathqmoveto{108.2000bp}{49.2000bp}
    \pgfpathqlineto{108.2000bp}{36.5000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{108.2000bp}{32.5000bp}
    \pgfpathqlineto{109.6438bp}{36.9436bp}
    \pgfpathqlineto{108.2000bp}{36.1846bp}
    \pgfpathqlineto{106.7562bp}{36.9436bp}
    \pgfpathqlineto{108.2000bp}{32.5000bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{108.2000bp}{36.1846bp}
    \pgfpathqlineto{108.2000bp}{36.5000bp}
    \pgfpathqlineto{108.8000bp}{36.5000bp}
    \pgfpathqlineto{108.2000bp}{36.1846bp}
    \pgfpathqlineto{108.2000bp}{36.5000bp}
    \pgfpathqlineto{107.6000bp}{36.5000bp}
    \pgfpathqlineto{108.2000bp}{36.1846bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.4000bp}{49.2000bp}
    \pgfpathqlineto{131.4000bp}{36.5000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{131.4000bp}{32.5000bp}
    \pgfpathqlineto{132.9111bp}{37.1506bp}
    \pgfpathqlineto{131.4000bp}{36.3562bp}
    \pgfpathqlineto{129.8889bp}{37.1506bp}
    \pgfpathqlineto{131.4000bp}{32.5000bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{131.4000bp}{36.3562bp}
    \pgfpathqlineto{131.4000bp}{36.5000bp}
    \pgfpathqlineto{131.6736bp}{36.5000bp}
    \pgfpathqlineto{131.4000bp}{36.3562bp}
    \pgfpathqlineto{131.4000bp}{36.5000bp}
    \pgfpathqlineto{131.1264bp}{36.5000bp}
    \pgfpathqlineto{131.4000bp}{36.3562bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.4000bp}{49.2000bp}
    \pgfpathqlineto{123.1613bp}{62.8365bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{121.0928bp}{66.2602bp}
    \pgfpathqlineto{122.2043bp}{61.4983bp}
    \pgfpathqlineto{123.0869bp}{62.9597bp}
    \pgfpathqlineto{124.7910bp}{63.0611bp}
    \pgfpathqlineto{121.0928bp}{66.2602bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{123.0869bp}{62.9597bp}
    \pgfpathqlineto{123.1613bp}{62.8365bp}
    \pgfpathqlineto{122.9271bp}{62.6951bp}
    \pgfpathqlineto{123.0869bp}{62.9597bp}
    \pgfpathqlineto{123.1613bp}{62.8365bp}
    \pgfpathqlineto{123.3954bp}{62.9780bp}
    \pgfpathqlineto{123.0869bp}{62.9597bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{131.4000bp}{30.0000bp}
    \pgfpathqlineto{113.2076bp}{14.9442bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{110.1260bp}{12.3939bp}
    \pgfpathqlineto{114.6722bp}{14.1949bp}
    \pgfpathqlineto{113.0968bp}{14.8525bp}
    \pgfpathqlineto{112.7454bp}{16.5231bp}
    \pgfpathqlineto{110.1260bp}{12.3939bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{113.0968bp}{14.8525bp}
    \pgfpathqlineto{113.2076bp}{14.9442bp}
    \pgfpathqlineto{113.3820bp}{14.7334bp}
    \pgfpathqlineto{113.0968bp}{14.8525bp}
    \pgfpathqlineto{113.2076bp}{14.9442bp}
    \pgfpathqlineto{113.0331bp}{15.1550bp}
    \pgfpathqlineto{113.0968bp}{14.8525bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{1.3600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{108.2000bp}{30.0000bp}
    \pgfpathqlineto{108.2000bp}{17.3000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{108.2000bp}{13.3000bp}
    \pgfpathqlineto{109.6273bp}{17.6929bp}
    \pgfpathqlineto{108.2000bp}{16.9425bp}
    \pgfpathqlineto{106.7727bp}{17.6929bp}
    \pgfpathqlineto{108.2000bp}{13.3000bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{108.2000bp}{16.9425bp}
    \pgfpathqlineto{108.2000bp}{17.3000bp}
    \pgfpathqlineto{108.8800bp}{17.3000bp}
    \pgfpathqlineto{108.2000bp}{16.9425bp}
    \pgfpathqlineto{108.2000bp}{17.3000bp}
    \pgfpathqlineto{107.5200bp}{17.3000bp}
    \pgfpathqlineto{108.2000bp}{16.9425bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.0000bp}{46.4000bp}
    \pgfpathqlineto{111.0000bp}{52.0000bp}
    \pgfpathqlineto{105.4000bp}{52.0000bp}
    \pgfpathqlineto{105.4000bp}{46.4000bp}
    \pgfpathqlineto{111.0000bp}{46.4000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{134.2000bp}{8.0000bp}
    \pgfpathqlineto{134.2000bp}{13.6000bp}
    \pgfpathqlineto{128.6000bp}{13.6000bp}
    \pgfpathqlineto{128.6000bp}{8.0000bp}
    \pgfpathqlineto{134.2000bp}{8.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.0000bp}{30.0000bp}
    \pgfpathqcurveto{111.0000bp}{31.5464bp}{109.7464bp}{32.8000bp}{108.2000bp}{32.8000bp}
    \pgfpathqcurveto{106.6536bp}{32.8000bp}{105.4000bp}{31.5464bp}{105.4000bp}{30.0000bp}
    \pgfpathqcurveto{105.4000bp}{28.4536bp}{106.6536bp}{27.2000bp}{108.2000bp}{27.2000bp}
    \pgfpathqcurveto{109.7464bp}{27.2000bp}{111.0000bp}{28.4536bp}{111.0000bp}{30.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{111.0000bp}{10.8000bp}
    \pgfpathqcurveto{111.0000bp}{12.3464bp}{109.7464bp}{13.6000bp}{108.2000bp}{13.6000bp}
    \pgfpathqcurveto{106.6536bp}{13.6000bp}{105.4000bp}{12.3464bp}{105.4000bp}{10.8000bp}
    \pgfpathqcurveto{105.4000bp}{9.2536bp}{106.6536bp}{8.0000bp}{108.2000bp}{8.0000bp}
    \pgfpathqcurveto{109.7464bp}{8.0000bp}{111.0000bp}{9.2536bp}{111.0000bp}{10.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{139.4000bp}{10.8000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_7$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.0000bp}{10.8000bp}
    \pgfpathqcurveto{133.0000bp}{11.6837bp}{132.2837bp}{12.4000bp}{131.4000bp}{12.4000bp}
    \pgfpathqcurveto{130.5163bp}{12.4000bp}{129.8000bp}{11.6837bp}{129.8000bp}{10.8000bp}
    \pgfpathqcurveto{129.8000bp}{9.9163bp}{130.5163bp}{9.2000bp}{131.4000bp}{9.2000bp}
    \pgfpathqcurveto{132.2837bp}{9.2000bp}{133.0000bp}{9.9163bp}{133.0000bp}{10.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{139.4000bp}{30.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_3$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.0000bp}{30.0000bp}
    \pgfpathqcurveto{133.0000bp}{30.8837bp}{132.2837bp}{31.6000bp}{131.4000bp}{31.6000bp}
    \pgfpathqcurveto{130.5163bp}{31.6000bp}{129.8000bp}{30.8837bp}{129.8000bp}{30.0000bp}
    \pgfpathqcurveto{129.8000bp}{29.1163bp}{130.5163bp}{28.4000bp}{131.4000bp}{28.4000bp}
    \pgfpathqcurveto{132.2837bp}{28.4000bp}{133.0000bp}{29.1163bp}{133.0000bp}{30.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{139.4000bp}{49.2000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{133.0000bp}{49.2000bp}
    \pgfpathqcurveto{133.0000bp}{50.0837bp}{132.2837bp}{50.8000bp}{131.4000bp}{50.8000bp}
    \pgfpathqcurveto{130.5163bp}{50.8000bp}{129.8000bp}{50.0837bp}{129.8000bp}{49.2000bp}
    \pgfpathqcurveto{129.8000bp}{48.3163bp}{130.5163bp}{47.6000bp}{131.4000bp}{47.6000bp}
    \pgfpathqcurveto{132.2837bp}{47.6000bp}{133.0000bp}{48.3163bp}{133.0000bp}{49.2000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{100.2000bp}{10.8000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_6$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{109.8000bp}{10.8000bp}
    \pgfpathqcurveto{109.8000bp}{11.6837bp}{109.0837bp}{12.4000bp}{108.2000bp}{12.4000bp}
    \pgfpathqcurveto{107.3163bp}{12.4000bp}{106.6000bp}{11.6837bp}{106.6000bp}{10.8000bp}
    \pgfpathqcurveto{106.6000bp}{9.9163bp}{107.3163bp}{9.2000bp}{108.2000bp}{9.2000bp}
    \pgfpathqcurveto{109.0837bp}{9.2000bp}{109.8000bp}{9.9163bp}{109.8000bp}{10.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{100.2000bp}{30.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_4$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{109.8000bp}{30.0000bp}
    \pgfpathqcurveto{109.8000bp}{30.8837bp}{109.0837bp}{31.6000bp}{108.2000bp}{31.6000bp}
    \pgfpathqcurveto{107.3163bp}{31.6000bp}{106.6000bp}{30.8837bp}{106.6000bp}{30.0000bp}
    \pgfpathqcurveto{106.6000bp}{29.1163bp}{107.3163bp}{28.4000bp}{108.2000bp}{28.4000bp}
    \pgfpathqcurveto{109.0837bp}{28.4000bp}{109.8000bp}{29.1163bp}{109.8000bp}{30.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{100.2000bp}{49.2000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{109.8000bp}{49.2000bp}
    \pgfpathqcurveto{109.8000bp}{50.0837bp}{109.0837bp}{50.8000bp}{108.2000bp}{50.8000bp}
    \pgfpathqcurveto{107.3163bp}{50.8000bp}{106.6000bp}{50.0837bp}{106.6000bp}{49.2000bp}
    \pgfpathqcurveto{106.6000bp}{48.3163bp}{107.3163bp}{47.6000bp}{108.2000bp}{47.6000bp}
    \pgfpathqcurveto{109.0837bp}{47.6000bp}{109.8000bp}{48.3163bp}{109.8000bp}{49.2000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{119.8000bp}{76.4000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_5$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{121.4000bp}{68.4000bp}
    \pgfpathqcurveto{121.4000bp}{69.2837bp}{120.6837bp}{70.0000bp}{119.8000bp}{70.0000bp}
    \pgfpathqcurveto{118.9163bp}{70.0000bp}{118.2000bp}{69.2837bp}{118.2000bp}{68.4000bp}
    \pgfpathqcurveto{118.2000bp}{67.5163bp}{118.9163bp}{66.8000bp}{119.8000bp}{66.8000bp}
    \pgfpathqcurveto{120.6837bp}{66.8000bp}{121.4000bp}{67.5163bp}{121.4000bp}{68.4000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{80.2000bp}{82.8000bp}
    \pgfpathqlineto{80.2000bp}{2.8000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{26.8000bp}{75.1000bp}
    \pgfpathqlineto{26.8000bp}{80.7000bp}
    \pgfpathqlineto{21.2000bp}{80.7000bp}
    \pgfpathqlineto{21.2000bp}{75.1000bp}
    \pgfpathqlineto{26.8000bp}{75.1000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{44.4000bp}{4.9000bp}
    \pgfpathqlineto{44.4000bp}{10.5000bp}
    \pgfpathqlineto{38.8000bp}{10.5000bp}
    \pgfpathqlineto{38.8000bp}{4.9000bp}
    \pgfpathqlineto{44.4000bp}{4.9000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{44.4000bp}{54.5000bp}
    \pgfpathqcurveto{44.4000bp}{56.0464bp}{43.1464bp}{57.3000bp}{41.6000bp}{57.3000bp}
    \pgfpathqcurveto{40.0536bp}{57.3000bp}{38.8000bp}{56.0464bp}{38.8000bp}{54.5000bp}
    \pgfpathqcurveto{38.8000bp}{52.9536bp}{40.0536bp}{51.7000bp}{41.6000bp}{51.7000bp}
    \pgfpathqcurveto{43.1464bp}{51.7000bp}{44.4000bp}{52.9536bp}{44.4000bp}{54.5000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5600bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{26.8000bp}{7.7000bp}
    \pgfpathqcurveto{26.8000bp}{9.2464bp}{25.5464bp}{10.5000bp}{24.0000bp}{10.5000bp}
    \pgfpathqcurveto{22.4536bp}{10.5000bp}{21.2000bp}{9.2464bp}{21.2000bp}{7.7000bp}
    \pgfpathqcurveto{21.2000bp}{6.1536bp}{22.4536bp}{4.9000bp}{24.0000bp}{4.9000bp}
    \pgfpathqcurveto{25.5464bp}{4.9000bp}{26.8000bp}{6.1536bp}{26.8000bp}{7.7000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{49.6000bp}{7.7000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_7$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{43.2000bp}{7.7000bp}
    \pgfpathqcurveto{43.2000bp}{8.5837bp}{42.4837bp}{9.3000bp}{41.6000bp}{9.3000bp}
    \pgfpathqcurveto{40.7163bp}{9.3000bp}{40.0000bp}{8.5837bp}{40.0000bp}{7.7000bp}
    \pgfpathqcurveto{40.0000bp}{6.8163bp}{40.7163bp}{6.1000bp}{41.6000bp}{6.1000bp}
    \pgfpathqcurveto{42.4837bp}{6.1000bp}{43.2000bp}{6.8163bp}{43.2000bp}{7.7000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{32.0000bp}{7.7000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_6$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{25.6000bp}{7.7000bp}
    \pgfpathqcurveto{25.6000bp}{8.5837bp}{24.8837bp}{9.3000bp}{24.0000bp}{9.3000bp}
    \pgfpathqcurveto{23.1163bp}{9.3000bp}{22.4000bp}{8.5837bp}{22.4000bp}{7.7000bp}
    \pgfpathqcurveto{22.4000bp}{6.8163bp}{23.1163bp}{6.1000bp}{24.0000bp}{6.1000bp}
    \pgfpathqcurveto{24.8837bp}{6.1000bp}{25.6000bp}{6.8163bp}{25.6000bp}{7.7000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.4000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{18.4000bp}{2.1000bp}
    \pgfpathqcurveto{9.6000bp}{4.9000bp}{9.6000bp}{10.5000bp}{18.4000bp}{13.3000bp}
    \pgfpathqcurveto{27.2000bp}{16.1000bp}{44.8000bp}{16.1000bp}{53.6000bp}{13.3000bp}
    \pgfpathqcurveto{62.4000bp}{10.5000bp}{62.4000bp}{4.9000bp}{53.6000bp}{2.1000bp}
    \pgfpathqcurveto{44.8000bp}{-0.7000bp}{27.2000bp}{-0.7000bp}{18.4000bp}{2.1000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{40.8000bp}{31.1000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_5$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{34.4000bp}{31.1000bp}
    \pgfpathqcurveto{34.4000bp}{31.9837bp}{33.6837bp}{32.7000bp}{32.8000bp}{32.7000bp}
    \pgfpathqcurveto{31.9163bp}{32.7000bp}{31.2000bp}{31.9837bp}{31.2000bp}{31.1000bp}
    \pgfpathqcurveto{31.2000bp}{30.2163bp}{31.9163bp}{29.5000bp}{32.8000bp}{29.5000bp}
    \pgfpathqcurveto{33.6837bp}{29.5000bp}{34.4000bp}{30.2163bp}{34.4000bp}{31.1000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.4000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.2000bp}{25.5000bp}
    \pgfpathqcurveto{22.8000bp}{28.3000bp}{22.8000bp}{33.9000bp}{27.2000bp}{36.7000bp}
    \pgfpathqcurveto{31.6000bp}{39.5000bp}{40.4000bp}{39.5000bp}{44.8000bp}{36.7000bp}
    \pgfpathqcurveto{49.2000bp}{33.9000bp}{49.2000bp}{28.3000bp}{44.8000bp}{25.5000bp}
    \pgfpathqcurveto{40.4000bp}{22.7000bp}{31.6000bp}{22.7000bp}{27.2000bp}{25.5000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{49.6000bp}{54.5000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_4$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{43.2000bp}{54.5000bp}
    \pgfpathqcurveto{43.2000bp}{55.3837bp}{42.4837bp}{56.1000bp}{41.6000bp}{56.1000bp}
    \pgfpathqcurveto{40.7163bp}{56.1000bp}{40.0000bp}{55.3837bp}{40.0000bp}{54.5000bp}
    \pgfpathqcurveto{40.0000bp}{53.6163bp}{40.7163bp}{52.9000bp}{41.6000bp}{52.9000bp}
    \pgfpathqcurveto{42.4837bp}{52.9000bp}{43.2000bp}{53.6163bp}{43.2000bp}{54.5000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{32.0000bp}{54.5000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_3$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{25.6000bp}{54.5000bp}
    \pgfpathqcurveto{25.6000bp}{55.3837bp}{24.8837bp}{56.1000bp}{24.0000bp}{56.1000bp}
    \pgfpathqcurveto{23.1163bp}{56.1000bp}{22.4000bp}{55.3837bp}{22.4000bp}{54.5000bp}
    \pgfpathqcurveto{22.4000bp}{53.6163bp}{23.1163bp}{52.9000bp}{24.0000bp}{52.9000bp}
    \pgfpathqcurveto{24.8837bp}{52.9000bp}{25.6000bp}{53.6163bp}{25.6000bp}{54.5000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.4000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{18.4000bp}{48.9000bp}
    \pgfpathqcurveto{9.6000bp}{51.7000bp}{9.6000bp}{57.3000bp}{18.4000bp}{60.1000bp}
    \pgfpathqcurveto{27.2000bp}{62.9000bp}{44.8000bp}{62.9000bp}{53.6000bp}{60.1000bp}
    \pgfpathqcurveto{62.4000bp}{57.3000bp}{62.4000bp}{51.7000bp}{53.6000bp}{48.9000bp}
    \pgfpathqcurveto{44.8000bp}{46.1000bp}{27.2000bp}{46.1000bp}{18.4000bp}{48.9000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{49.6000bp}{77.9000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{43.2000bp}{77.9000bp}
    \pgfpathqcurveto{43.2000bp}{78.7837bp}{42.4837bp}{79.5000bp}{41.6000bp}{79.5000bp}
    \pgfpathqcurveto{40.7163bp}{79.5000bp}{40.0000bp}{78.7837bp}{40.0000bp}{77.9000bp}
    \pgfpathqcurveto{40.0000bp}{77.0163bp}{40.7163bp}{76.3000bp}{41.6000bp}{76.3000bp}
    \pgfpathqcurveto{42.4837bp}{76.3000bp}{43.2000bp}{77.0163bp}{43.2000bp}{77.9000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{32.0000bp}{77.9000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5472bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{25.6000bp}{77.9000bp}
    \pgfpathqcurveto{25.6000bp}{78.7837bp}{24.8837bp}{79.5000bp}{24.0000bp}{79.5000bp}
    \pgfpathqcurveto{23.1163bp}{79.5000bp}{22.4000bp}{78.7837bp}{22.4000bp}{77.9000bp}
    \pgfpathqcurveto{22.4000bp}{77.0163bp}{23.1163bp}{76.3000bp}{24.0000bp}{76.3000bp}
    \pgfpathqcurveto{24.8837bp}{76.3000bp}{25.6000bp}{77.0163bp}{25.6000bp}{77.9000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.4000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{18.4000bp}{72.3000bp}
    \pgfpathqcurveto{9.6000bp}{75.1000bp}{9.6000bp}{80.7000bp}{18.4000bp}{83.5000bp}
    \pgfpathqcurveto{27.2000bp}{86.3000bp}{44.8000bp}{86.3000bp}{53.6000bp}{83.5000bp}
    \pgfpathqcurveto{62.4000bp}{80.7000bp}{62.4000bp}{75.1000bp}{53.6000bp}{72.3000bp}
    \pgfpathqcurveto{44.8000bp}{69.5000bp}{27.2000bp}{69.5000bp}{18.4000bp}{72.3000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{-0.0000bp}{7.7000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$T_4$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{-0.0000bp}{31.1000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$T_3$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{-0.0000bp}{54.5000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$T_2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{-0.0000bp}{77.9000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$T_1$}
  \end{pgfscope}
\end{pgfpicture}

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{162.0000bp}{102.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{161.6000bp}{72.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$V_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{145.6000bp}{72.0000bp}
    \pgfpathqlineto{153.6000bp}{72.0000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.9412,0.9412,0.9412}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{145.6000bp}{26.0000bp}
    \pgfpathqlineto{145.6000bp}{79.6000bp}
    \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
    \pgfpathqlineto{22.8000bp}{84.8000bp}
    \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
    \pgfpathqlineto{17.6000bp}{26.0000bp}
    \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
    \pgfpathqlineto{140.4000bp}{20.8000bp}
    \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathqmoveto{145.6000bp}{26.0000bp}
    \pgfpathqlineto{145.6000bp}{79.6000bp}
    \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
    \pgfpathqlineto{22.8000bp}{84.8000bp}
    \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
    \pgfpathqlineto{17.6000bp}{26.0000bp}
    \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
    \pgfpathqlineto{140.4000bp}{20.8000bp}
    \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
    \pgfpathclose
    \pgfusepathqclip
    \begin{pgfscope}
      \pgfpathqmoveto{145.6000bp}{26.0000bp}
      \pgfpathqlineto{145.6000bp}{79.6000bp}
      \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
      \pgfpathqlineto{22.8000bp}{84.8000bp}
      \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
      \pgfpathqlineto{17.6000bp}{26.0000bp}
      \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
      \pgfpathqlineto{140.4000bp}{20.8000bp}
      \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \pgfpathqmoveto{145.6000bp}{26.0000bp}
        \pgfpathqlineto{145.6000bp}{79.6000bp}
        \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
        \pgfpathqlineto{22.8000bp}{84.8000bp}
        \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
        \pgfpathqlineto{17.6000bp}{26.0000bp}
        \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
        \pgfpathqlineto{140.4000bp}{20.8000bp}
        \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfpathqmoveto{145.6000bp}{26.0000bp}
          \pgfpathqlineto{145.6000bp}{79.6000bp}
          \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
          \pgfpathqlineto{22.8000bp}{84.8000bp}
          \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
          \pgfpathqlineto{17.6000bp}{26.0000bp}
          \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
          \pgfpathqlineto{140.4000bp}{20.8000bp}
          \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \definecolor{fc}{rgb}{1.0000,0.9733,0.8000}
                \pgfsetfillcolor{fc}
                \pgfpathqmoveto{145.6000bp}{20.8000bp}
                \pgfpathqlineto{145.6000bp}{52.8000bp}
                \pgfpathqlineto{68.8000bp}{52.8000bp}
                \pgfpathqlineto{68.8000bp}{20.8000bp}
                \pgfpathqlineto{145.6000bp}{20.8000bp}
                \pgfpathclose
                \pgfusepathqfill
              \end{pgfscope}
            \end{pgfscope}
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetfillcolor{fc}
                \pgftransformshift{\pgfqpoint{107.2000bp}{36.8000bp}}
                \pgftransformscale{1.0000}
                \pgftext[]{$Y_i$}
              \end{pgfscope}
            \end{pgfscope}
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \pgfpathqmoveto{145.6000bp}{26.0000bp}
                \pgfpathqlineto{145.6000bp}{79.6000bp}
                \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
                \pgfpathqlineto{22.8000bp}{84.8000bp}
                \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
                \pgfpathqlineto{17.6000bp}{26.0000bp}
                \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
                \pgfpathqlineto{140.4000bp}{20.8000bp}
                \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
                \pgfpathclose
                \pgfusepathqclip
                \begin{pgfscope}
                  \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
                  \pgfsetfillcolor{fc}
                  \pgfsetlinewidth{0.5158bp}
                  \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
                  \pgfsetstrokecolor{sc}
                  \pgfsetmiterjoin
                  \pgfsetbuttcap
                  \pgfpathqmoveto{83.2000bp}{28.4800bp}
                  \pgfpathqcurveto{83.2000bp}{29.3637bp}{82.4837bp}{30.0800bp}{81.6000bp}{30.0800bp}
                  \pgfpathqcurveto{80.7163bp}{30.0800bp}{80.0000bp}{29.3637bp}{80.0000bp}{28.4800bp}
                  \pgfpathqcurveto{80.0000bp}{27.5963bp}{80.7163bp}{26.8800bp}{81.6000bp}{26.8800bp}
                  \pgfpathqcurveto{82.4837bp}{26.8800bp}{83.2000bp}{27.5963bp}{83.2000bp}{28.4800bp}
                  \pgfpathclose
                  \pgfusepathqfillstroke
                \end{pgfscope}
              \end{pgfscope}
            \end{pgfscope}
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \pgfpathqmoveto{145.6000bp}{26.0000bp}
                \pgfpathqlineto{145.6000bp}{79.6000bp}
                \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
                \pgfpathqlineto{22.8000bp}{84.8000bp}
                \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
                \pgfpathqlineto{17.6000bp}{26.0000bp}
                \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
                \pgfpathqlineto{140.4000bp}{20.8000bp}
                \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
                \pgfpathclose
                \pgfusepathqclip
                \begin{pgfscope}
                  \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
                  \pgfsetfillcolor{fc}
                  \pgfsetlinewidth{0.5158bp}
                  \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
                  \pgfsetstrokecolor{sc}
                  \pgfsetmiterjoin
                  \pgfsetbuttcap
                  \pgfpathqmoveto{89.6000bp}{41.2800bp}
                  \pgfpathqcurveto{89.6000bp}{42.1637bp}{88.8837bp}{42.8800bp}{88.0000bp}{42.8800bp}
                  \pgfpathqcurveto{87.1163bp}{42.8800bp}{86.4000bp}{42.1637bp}{86.4000bp}{41.2800bp}
                  \pgfpathqcurveto{86.4000bp}{40.3963bp}{87.1163bp}{39.6800bp}{88.0000bp}{39.6800bp}
                  \pgfpathqcurveto{88.8837bp}{39.6800bp}{89.6000bp}{40.3963bp}{89.6000bp}{41.2800bp}
                  \pgfpathclose
                  \pgfusepathqfillstroke
                \end{pgfscope}
              \end{pgfscope}
            \end{pgfscope}
          \end{pgfscope}
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \definecolor{fc}{rgb}{1.0000,0.8000,0.8000}
              \pgfsetfillcolor{fc}
              \pgfpathqmoveto{145.6000bp}{52.8000bp}
              \pgfpathqlineto{145.6000bp}{84.8000bp}
              \pgfpathqlineto{68.8000bp}{84.8000bp}
              \pgfpathqlineto{68.8000bp}{52.8000bp}
              \pgfpathqlineto{145.6000bp}{52.8000bp}
              \pgfpathclose
              \pgfusepathqfill
            \end{pgfscope}
          \end{pgfscope}
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
              \pgfsetfillcolor{fc}
              \pgftransformshift{\pgfqpoint{107.2000bp}{68.8000bp}}
              \pgftransformscale{1.0000}
              \pgftext[]{$M_i$}
            \end{pgfscope}
          \end{pgfscope}
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetfillcolor{fc}
                \pgfsetlinewidth{0.5158bp}
                \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetstrokecolor{sc}
                \pgfsetmiterjoin
                \pgfsetbuttcap
                \pgfpathqmoveto{89.6000bp}{64.3200bp}
                \pgfpathqcurveto{89.6000bp}{65.2037bp}{88.8837bp}{65.9200bp}{88.0000bp}{65.9200bp}
                \pgfpathqcurveto{87.1163bp}{65.9200bp}{86.4000bp}{65.2037bp}{86.4000bp}{64.3200bp}
                \pgfpathqcurveto{86.4000bp}{63.4363bp}{87.1163bp}{62.7200bp}{88.0000bp}{62.7200bp}
                \pgfpathqcurveto{88.8837bp}{62.7200bp}{89.6000bp}{63.4363bp}{89.6000bp}{64.3200bp}
                \pgfpathclose
                \pgfusepathqfillstroke
              \end{pgfscope}
            \end{pgfscope}
          \end{pgfscope}
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetfillcolor{fc}
                \pgfsetlinewidth{0.5158bp}
                \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetstrokecolor{sc}
                \pgfsetmiterjoin
                \pgfsetbuttcap
                \pgfpathqmoveto{83.2000bp}{76.4800bp}
                \pgfpathqcurveto{83.2000bp}{77.3637bp}{82.4837bp}{78.0800bp}{81.6000bp}{78.0800bp}
                \pgfpathqcurveto{80.7163bp}{78.0800bp}{80.0000bp}{77.3637bp}{80.0000bp}{76.4800bp}
                \pgfpathqcurveto{80.0000bp}{75.5963bp}{80.7163bp}{74.8800bp}{81.6000bp}{74.8800bp}
                \pgfpathqcurveto{82.4837bp}{74.8800bp}{83.2000bp}{75.5963bp}{83.2000bp}{76.4800bp}
                \pgfpathclose
                \pgfusepathqfillstroke
              \end{pgfscope}
            \end{pgfscope}
          \end{pgfscope}
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{145.6000bp}{26.0000bp}
        \pgfpathqlineto{145.6000bp}{79.6000bp}
        \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
        \pgfpathqlineto{22.8000bp}{84.8000bp}
        \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
        \pgfpathqlineto{17.6000bp}{26.0000bp}
        \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
        \pgfpathqlineto{140.4000bp}{20.8000bp}
        \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfpathqmoveto{145.6000bp}{26.0000bp}
          \pgfpathqlineto{145.6000bp}{79.6000bp}
          \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
          \pgfpathqlineto{22.8000bp}{84.8000bp}
          \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
          \pgfpathqlineto{17.6000bp}{26.0000bp}
          \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
          \pgfpathqlineto{140.4000bp}{20.8000bp}
          \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \definecolor{fc}{rgb}{0.8118,0.9059,0.8118}
              \pgfsetfillcolor{fc}
              \pgfpathqmoveto{68.8000bp}{20.8000bp}
              \pgfpathqlineto{68.8000bp}{52.8000bp}
              \pgfpathqlineto{17.6000bp}{52.8000bp}
              \pgfpathqlineto{17.6000bp}{20.8000bp}
              \pgfpathqlineto{68.8000bp}{20.8000bp}
              \pgfpathclose
              \pgfusepathqfill
            \end{pgfscope}
          \end{pgfscope}
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
              \pgfsetfillcolor{fc}
              \pgftransformshift{\pgfqpoint{43.2000bp}{36.8000bp}}
              \pgftransformscale{1.0000}
              \pgftext[]{$B_i$}
            \end{pgfscope}
          \end{pgfscope}
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \pgfpathqmoveto{145.6000bp}{26.0000bp}
              \pgfpathqlineto{145.6000bp}{79.6000bp}
              \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
              \pgfpathqlineto{22.8000bp}{84.8000bp}
              \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
              \pgfpathqlineto{17.6000bp}{26.0000bp}
              \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
              \pgfpathqlineto{140.4000bp}{20.8000bp}
              \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
              \pgfpathclose
              \pgfusepathqclip
              \begin{pgfscope}
                \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetfillcolor{fc}
                \pgfsetlinewidth{0.5158bp}
                \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
                \pgfsetstrokecolor{sc}
                \pgfsetmiterjoin
                \pgfsetbuttcap
                \pgfpathqmoveto{57.6000bp}{36.8000bp}
                \pgfpathqcurveto{57.6000bp}{37.6837bp}{56.8837bp}{38.4000bp}{56.0000bp}{38.4000bp}
                \pgfpathqcurveto{55.1163bp}{38.4000bp}{54.4000bp}{37.6837bp}{54.4000bp}{36.8000bp}
                \pgfpathqcurveto{54.4000bp}{35.9163bp}{55.1163bp}{35.2000bp}{56.0000bp}{35.2000bp}
                \pgfpathqcurveto{56.8837bp}{35.2000bp}{57.6000bp}{35.9163bp}{57.6000bp}{36.8000bp}
                \pgfpathclose
                \pgfusepathqfillstroke
              \end{pgfscope}
            \end{pgfscope}
          \end{pgfscope}
        \end{pgfscope}
        \begin{pgfscope}
          \pgfpathqmoveto{145.6000bp}{26.0000bp}
          \pgfpathqlineto{145.6000bp}{79.6000bp}
          \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
          \pgfpathqlineto{22.8000bp}{84.8000bp}
          \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
          \pgfpathqlineto{17.6000bp}{26.0000bp}
          \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
          \pgfpathqlineto{140.4000bp}{20.8000bp}
          \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.8196,0.8471,1.0000}
            \pgfsetfillcolor{fc}
            \pgfpathqmoveto{68.8000bp}{52.8000bp}
            \pgfpathqlineto{68.8000bp}{84.8000bp}
            \pgfpathqlineto{17.6000bp}{84.8000bp}
            \pgfpathqlineto{17.6000bp}{52.8000bp}
            \pgfpathqlineto{68.8000bp}{52.8000bp}
            \pgfpathclose
            \pgfusepathqfill
          \end{pgfscope}
        \end{pgfscope}
        \begin{pgfscope}
          \pgfpathqmoveto{145.6000bp}{26.0000bp}
          \pgfpathqlineto{145.6000bp}{79.6000bp}
          \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
          \pgfpathqlineto{22.8000bp}{84.8000bp}
          \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
          \pgfpathqlineto{17.6000bp}{26.0000bp}
          \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
          \pgfpathqlineto{140.4000bp}{20.8000bp}
          \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
            \pgfsetfillcolor{fc}
            \pgftransformshift{\pgfqpoint{43.2000bp}{68.8000bp}}
            \pgftransformscale{1.0000}
            \pgftext[]{$A_i$}
          \end{pgfscope}
        \end{pgfscope}
        \begin{pgfscope}
          \pgfpathqmoveto{145.6000bp}{26.0000bp}
          \pgfpathqlineto{145.6000bp}{79.6000bp}
          \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
          \pgfpathqlineto{22.8000bp}{84.8000bp}
          \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
          \pgfpathqlineto{17.6000bp}{26.0000bp}
          \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
          \pgfpathqlineto{140.4000bp}{20.8000bp}
          \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \pgfpathqmoveto{145.6000bp}{26.0000bp}
            \pgfpathqlineto{145.6000bp}{79.6000bp}
            \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
            \pgfpathqlineto{22.8000bp}{84.8000bp}
            \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
            \pgfpathqlineto{17.6000bp}{26.0000bp}
            \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
            \pgfpathqlineto{140.4000bp}{20.8000bp}
            \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
            \pgfpathclose
            \pgfusepathqclip
            \begin{pgfscope}
              \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
              \pgfsetfillcolor{fc}
              \pgfsetlinewidth{0.5158bp}
              \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
              \pgfsetstrokecolor{sc}
              \pgfsetmiterjoin
              \pgfsetbuttcap
              \pgfpathqmoveto{57.6000bp}{68.8000bp}
              \pgfpathqcurveto{57.6000bp}{69.6837bp}{56.8837bp}{70.4000bp}{56.0000bp}{70.4000bp}
              \pgfpathqcurveto{55.1163bp}{70.4000bp}{54.4000bp}{69.6837bp}{54.4000bp}{68.8000bp}
              \pgfpathqcurveto{54.4000bp}{67.9163bp}{55.1163bp}{67.2000bp}{56.0000bp}{67.2000bp}
              \pgfpathqcurveto{56.8837bp}{67.2000bp}{57.6000bp}{67.9163bp}{57.6000bp}{68.8000bp}
              \pgfpathclose
              \pgfusepathqfillstroke
            \end{pgfscope}
          \end{pgfscope}
        \end{pgfscope}
      \end{pgfscope}
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{145.6000bp}{26.0000bp}
      \pgfpathqlineto{145.6000bp}{79.6000bp}
      \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
      \pgfpathqlineto{22.8000bp}{84.8000bp}
      \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
      \pgfpathqlineto{17.6000bp}{26.0000bp}
      \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
      \pgfpathqlineto{140.4000bp}{20.8000bp}
      \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \pgfsetlinewidth{0.5000bp}
        \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
        \pgfsetstrokecolor{sc}
        \pgfsetmiterjoin
        \pgfsetbuttcap
        \pgfpathqmoveto{17.6000bp}{52.8000bp}
        \pgfpathqlineto{145.6000bp}{52.8000bp}
        \pgfusepathqstroke
      \end{pgfscope}
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{145.6000bp}{26.0000bp}
      \pgfpathqlineto{145.6000bp}{79.6000bp}
      \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
      \pgfpathqlineto{22.8000bp}{84.8000bp}
      \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
      \pgfpathqlineto{17.6000bp}{26.0000bp}
      \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
      \pgfpathqlineto{140.4000bp}{20.8000bp}
      \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \pgfsetlinewidth{0.5000bp}
        \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
        \pgfsetstrokecolor{sc}
        \pgfsetmiterjoin
        \pgfsetbuttcap
        \pgfpathqmoveto{68.8000bp}{84.8000bp}
        \pgfpathqlineto{68.8000bp}{20.8000bp}
        \pgfusepathqstroke
      \end{pgfscope}
    \end{pgfscope}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{0.6448bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{57.5643bp}{37.1329bp}
    \pgfpathqcurveto{62.7731bp}{38.2589bp}{67.9518bp}{39.6386bp}{72.8000bp}{43.8080bp}
    \pgfpathqcurveto{77.0700bp}{47.4802bp}{81.0836bp}{53.3165bp}{85.0461bp}{59.5842bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{0.6448bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{84.8324bp}{59.2461bp}
    \pgfpathqlineto{83.7636bp}{57.5556bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{85.9011bp}{60.9366bp}
    \pgfpathqlineto{82.1267bp}{57.8031bp}
    \pgfpathqlineto{83.8339bp}{57.6667bp}
    \pgfpathqlineto{84.6893bp}{56.1829bp}
    \pgfpathqlineto{85.9011bp}{60.9366bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{83.8339bp}{57.6667bp}
    \pgfpathqlineto{83.7636bp}{57.5556bp}
    \pgfpathqlineto{83.5523bp}{57.6892bp}
    \pgfpathqlineto{83.8339bp}{57.6667bp}
    \pgfpathqlineto{83.7636bp}{57.5556bp}
    \pgfpathqlineto{83.9749bp}{57.4220bp}
    \pgfpathqlineto{83.8339bp}{57.6667bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{57.4242bp}{37.5275bp}
    \pgfpathqcurveto{59.8882bp}{38.8522bp}{62.5073bp}{40.7663bp}{66.0800bp}{46.3040bp}
    \pgfpathqcurveto{69.7373bp}{51.9728bp}{74.3939bp}{61.4388bp}{79.1931bp}{71.4472bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{79.0202bp}{71.0865bp}
    \pgfpathqlineto{78.1554bp}{69.2831bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{79.8849bp}{72.8899bp}
    \pgfpathqlineto{76.5007bp}{69.3385bp}
    \pgfpathqlineto{78.2122bp}{69.4016bp}
    \pgfpathqlineto{79.2345bp}{68.0275bp}
    \pgfpathqlineto{79.8849bp}{72.8899bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{78.2122bp}{69.4016bp}
    \pgfpathqlineto{78.1554bp}{69.2831bp}
    \pgfpathqlineto{77.9300bp}{69.3912bp}
    \pgfpathqlineto{78.2122bp}{69.4016bp}
    \pgfpathqlineto{78.1554bp}{69.2831bp}
    \pgfpathqlineto{78.3808bp}{69.1750bp}
    \pgfpathqlineto{78.2122bp}{69.4016bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{0.6448bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{56.5213bp}{35.2874bp}
    \pgfpathqcurveto{57.4188bp}{32.8618bp}{58.7013bp}{30.6221bp}{62.2400bp}{29.4720bp}
    \pgfpathqcurveto{65.4431bp}{28.4310bp}{70.4947bp}{28.2827bp}{76.0072bp}{28.3570bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{0.6448bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{75.6072bp}{28.3516bp}
    \pgfpathqlineto{73.6074bp}{28.3246bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{77.6071bp}{28.3785bp}
    \pgfpathqlineto{72.9215bp}{29.8315bp}
    \pgfpathqlineto{73.7388bp}{28.3264bp}
    \pgfpathqlineto{72.9624bp}{26.7999bp}
    \pgfpathqlineto{77.6071bp}{28.3785bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{73.7388bp}{28.3264bp}
    \pgfpathqlineto{73.6074bp}{28.3246bp}
    \pgfpathqlineto{73.6041bp}{28.5746bp}
    \pgfpathqlineto{73.7388bp}{28.3264bp}
    \pgfpathqlineto{73.6074bp}{28.3246bp}
    \pgfpathqlineto{73.6108bp}{28.0747bp}
    \pgfpathqlineto{73.7388bp}{28.3264bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{57.2986bp}{35.8658bp}
    \pgfpathqcurveto{58.2704bp}{35.4524bp}{59.8855bp}{35.2800bp}{63.2000bp}{35.7440bp}
    \pgfpathqcurveto{67.5378bp}{36.3513bp}{74.7863bp}{38.0488bp}{82.5780bp}{39.9497bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{82.1894bp}{39.8549bp}
    \pgfpathqlineto{80.2464bp}{39.3809bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{84.1324bp}{40.3290bp}
    \pgfpathqlineto{79.2406bp}{40.6959bp}
    \pgfpathqlineto{80.3741bp}{39.4120bp}
    \pgfpathqlineto{79.9592bp}{37.7504bp}
    \pgfpathqlineto{84.1324bp}{40.3290bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{80.3741bp}{39.4120bp}
    \pgfpathqlineto{80.2464bp}{39.3809bp}
    \pgfpathqlineto{80.1872bp}{39.6238bp}
    \pgfpathqlineto{80.3741bp}{39.4120bp}
    \pgfpathqlineto{80.2464bp}{39.3809bp}
    \pgfpathqlineto{80.3057bp}{39.1380bp}
    \pgfpathqlineto{80.3741bp}{39.4120bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{56.9678bp}{67.5266bp}
    \pgfpathqcurveto{58.1575bp}{66.1345bp}{59.8924bp}{64.8951bp}{64.0000bp}{64.3200bp}
    \pgfpathqcurveto{68.2658bp}{63.7228bp}{75.0904bp}{63.8421bp}{82.4273bp}{64.1048bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{82.0275bp}{64.0905bp}
    \pgfpathqlineto{80.0288bp}{64.0189bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{84.0263bp}{64.1620bp}
    \pgfpathqlineto{79.3095bp}{65.5100bp}
    \pgfpathqlineto{80.1602bp}{64.0236bp}
    \pgfpathqlineto{79.4180bp}{62.4801bp}
    \pgfpathqlineto{84.0263bp}{64.1620bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{80.1602bp}{64.0236bp}
    \pgfpathqlineto{80.0288bp}{64.0189bp}
    \pgfpathqlineto{80.0199bp}{64.2688bp}
    \pgfpathqlineto{80.1602bp}{64.0236bp}
    \pgfpathqlineto{80.0288bp}{64.0189bp}
    \pgfpathqlineto{80.0378bp}{63.7691bp}
    \pgfpathqlineto{80.1602bp}{64.0236bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{56.8108bp}{70.1721bp}
    \pgfpathqcurveto{58.4519bp}{72.8789bp}{60.3457bp}{75.3837bp}{64.0000bp}{76.4800bp}
    \pgfpathqcurveto{67.0701bp}{77.4010bp}{71.3829bp}{77.3280bp}{76.0441bp}{76.9761bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{75.6453bp}{77.0062bp}
    \pgfpathqlineto{73.6509bp}{77.1568bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{77.6396bp}{76.8557bp}
    \pgfpathqlineto{73.1014bp}{78.7185bp}
    \pgfpathqlineto{73.7820bp}{77.1469bp}
    \pgfpathqlineto{72.8732bp}{75.6952bp}
    \pgfpathqlineto{77.6396bp}{76.8557bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{73.7820bp}{77.1469bp}
    \pgfpathqlineto{73.6509bp}{77.1568bp}
    \pgfpathqlineto{73.6698bp}{77.4060bp}
    \pgfpathqlineto{73.7820bp}{77.1469bp}
    \pgfpathqlineto{73.6509bp}{77.1568bp}
    \pgfpathqlineto{73.6321bp}{76.9075bp}
    \pgfpathqlineto{73.7820bp}{77.1469bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{56.2314bp}{67.2383bp}
    \pgfpathqcurveto{57.1597bp}{61.0548bp}{58.3046bp}{54.8702bp}{62.2400bp}{48.6720bp}
    \pgfpathqcurveto{65.7175bp}{43.1950bp}{71.3738bp}{37.7073bp}{77.4331bp}{32.2177bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{77.1367bp}{32.4863bp}
    \pgfpathqlineto{75.6545bp}{33.8291bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{78.6189bp}{31.1434bp}
    \pgfpathqlineto{76.1791bp}{35.3994bp}
    \pgfpathqlineto{75.7519bp}{33.7408bp}
    \pgfpathqlineto{74.1435bp}{33.1525bp}
    \pgfpathqlineto{78.6189bp}{31.1434bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{75.7519bp}{33.7408bp}
    \pgfpathqlineto{75.6545bp}{33.8291bp}
    \pgfpathqlineto{75.8224bp}{34.0144bp}
    \pgfpathqlineto{75.7519bp}{33.7408bp}
    \pgfpathqlineto{75.6545bp}{33.8291bp}
    \pgfpathqlineto{75.4867bp}{33.6438bp}
    \pgfpathqlineto{75.7519bp}{33.7408bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{56.4865bp}{67.2769bp}
    \pgfpathqcurveto{57.3661bp}{64.7117bp}{58.7547bp}{61.9669bp}{63.2000bp}{58.1440bp}
    \pgfpathqcurveto{67.6667bp}{54.3026bp}{75.2196bp}{49.3727bp}{83.2740bp}{44.2658bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{82.9362bp}{44.4800bp}
    \pgfpathqlineto{81.2471bp}{45.5510bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{84.6253bp}{43.4091bp}
    \pgfpathqlineto{81.4968bp}{47.1876bp}
    \pgfpathqlineto{81.3581bp}{45.4806bp}
    \pgfpathqlineto{79.8733bp}{44.6271bp}
    \pgfpathqlineto{84.6253bp}{43.4091bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{81.3581bp}{45.4806bp}
    \pgfpathqlineto{81.2471bp}{45.5510bp}
    \pgfpathqlineto{81.3810bp}{45.7621bp}
    \pgfpathqlineto{81.3581bp}{45.4806bp}
    \pgfpathqlineto{81.2471bp}{45.5510bp}
    \pgfpathqlineto{81.1132bp}{45.3399bp}
    \pgfpathqlineto{81.3581bp}{45.4806bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{81.6000bp}{-0.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$X_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5158bp}
    \definecolor{sc}{rgb}{0.1137,0.1686,0.5490}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.8687bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{81.6000bp}{12.8000bp}
    \pgfpathqlineto{81.6000bp}{4.8000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5158bp}
    \definecolor{sc}{rgb}{0.1137,0.1686,0.5490}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.8687bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{148.0000bp}{15.2000bp}
    \pgfpathqlineto{148.0000bp}{52.8000bp}
    \pgfpathqcurveto{148.0000bp}{54.1255bp}{146.9255bp}{55.2000bp}{145.6000bp}{55.2000bp}
    \pgfpathqlineto{17.6000bp}{55.2000bp}
    \pgfpathqcurveto{16.2745bp}{55.2000bp}{15.2000bp}{54.1255bp}{15.2000bp}{52.8000bp}
    \pgfpathqlineto{15.2000bp}{15.2000bp}
    \pgfpathqcurveto{15.2000bp}{13.8745bp}{16.2745bp}{12.8000bp}{17.6000bp}{12.8000bp}
    \pgfpathqlineto{145.6000bp}{12.8000bp}
    \pgfpathqcurveto{146.9255bp}{12.8000bp}{148.0000bp}{13.8745bp}{148.0000bp}{15.2000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{107.2000bp}{102.4000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$V_{i + 1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5158bp}
    \definecolor{sc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.8687bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{107.2000bp}{90.4000bp}
    \pgfpathqlineto{107.2000bp}{98.4000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5158bp}
    \definecolor{sc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.8687bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{150.4000bp}{20.8000bp}
    \pgfpathqlineto{150.4000bp}{88.0000bp}
    \pgfpathqcurveto{150.4000bp}{89.3255bp}{149.3255bp}{90.4000bp}{148.0000bp}{90.4000bp}
    \pgfpathqlineto{69.6000bp}{90.4000bp}
    \pgfpathqcurveto{68.2745bp}{90.4000bp}{67.2000bp}{89.3255bp}{67.2000bp}{88.0000bp}
    \pgfpathqlineto{67.2000bp}{20.8000bp}
    \pgfpathqcurveto{67.2000bp}{19.4745bp}{68.2745bp}{18.4000bp}{69.6000bp}{18.4000bp}
    \pgfpathqlineto{148.0000bp}{18.4000bp}
    \pgfpathqcurveto{149.3255bp}{18.4000bp}{150.4000bp}{19.4745bp}{150.4000bp}{20.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{0.0000bp}{52.8000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$T_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5158bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.8687bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{12.8000bp}{52.8000bp}
    \pgfpathqlineto{4.8000bp}{52.8000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.5158bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfsetdash{{3.8687bp}{1.2896bp}}{0.0000bp}
    \pgfpathqmoveto{70.4000bp}{19.2000bp}
    \pgfpathqlineto{70.4000bp}{85.6000bp}
    \pgfpathqcurveto{70.4000bp}{86.9255bp}{69.3255bp}{88.0000bp}{68.0000bp}{88.0000bp}
    \pgfpathqlineto{15.2000bp}{88.0000bp}
    \pgfpathqcurveto{13.8745bp}{88.0000bp}{12.8000bp}{86.9255bp}{12.8000bp}{85.6000bp}
    \pgfpathqlineto{12.8000bp}{19.2000bp}
    \pgfpathqcurveto{12.8000bp}{17.8745bp}{13.8745bp}{16.8000bp}{15.2000bp}{16.8000bp}
    \pgfpathqlineto{68.0000bp}{16.8000bp}
    \pgfpathqcurveto{69.3255bp}{16.8000bp}{70.4000bp}{17.8745bp}{70.4000bp}{19.2000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{145.6000bp}{26.0000bp}
    \pgfpathqlineto{145.6000bp}{79.6000bp}
    \pgfpathqcurveto{145.6000bp}{82.4719bp}{143.2719bp}{84.8000bp}{140.4000bp}{84.8000bp}
    \pgfpathqlineto{22.8000bp}{84.8000bp}
    \pgfpathqcurveto{19.9281bp}{84.8000bp}{17.6000bp}{82.4719bp}{17.6000bp}{79.6000bp}
    \pgfpathqlineto{17.6000bp}{26.0000bp}
    \pgfpathqcurveto{17.6000bp}{23.1281bp}{19.9281bp}{20.8000bp}{22.8000bp}{20.8000bp}
    \pgfpathqlineto{140.4000bp}{20.8000bp}
    \pgfpathqcurveto{143.2719bp}{20.8000bp}{145.6000bp}{23.1281bp}{145.6000bp}{26.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
\end{pgfpicture}

	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
		\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{236.0000bp}{80.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \pgfpathqmoveto{199.6000bp}{13.0400bp}
    \pgfpathqlineto{199.6000bp}{55.7600bp}
    \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
    \pgfpathqlineto{170.0000bp}{60.9600bp}
    \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
    \pgfpathqlineto{164.8000bp}{13.0400bp}
    \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
    \pgfpathqlineto{194.4000bp}{7.8400bp}
    \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
    \pgfpathclose
    \pgfusepathqclip
    \begin{pgfscope}
      \pgfpathqmoveto{199.6000bp}{13.0400bp}
      \pgfpathqlineto{199.6000bp}{55.7600bp}
      \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
      \pgfpathqlineto{170.0000bp}{60.9600bp}
      \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
      \pgfpathqlineto{164.8000bp}{13.0400bp}
      \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
      \pgfpathqlineto{194.4000bp}{7.8400bp}
      \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
        \pgfsetfillcolor{fc}
        \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{182.2000bp}{68.9600bp}}
        \pgftransformscale{1.0000}
        \pgftext[]{$T_{j}$}
      \end{pgfscope}
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{199.6000bp}{13.0400bp}
      \pgfpathqlineto{199.6000bp}{55.7600bp}
      \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
      \pgfpathqlineto{170.0000bp}{60.9600bp}
      \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
      \pgfpathqlineto{164.8000bp}{13.0400bp}
      \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
      \pgfpathqlineto{194.4000bp}{7.8400bp}
      \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{199.6000bp}{13.0400bp}
      \pgfpathqlineto{199.6000bp}{55.7600bp}
      \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
      \pgfpathqlineto{170.0000bp}{60.9600bp}
      \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
      \pgfpathqlineto{164.8000bp}{13.0400bp}
      \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
      \pgfpathqlineto{194.4000bp}{7.8400bp}
      \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \pgfpathqmoveto{199.6000bp}{13.0400bp}
        \pgfpathqlineto{199.6000bp}{55.7600bp}
        \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
        \pgfpathqlineto{170.0000bp}{60.9600bp}
        \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
        \pgfpathqlineto{164.8000bp}{13.0400bp}
        \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
        \pgfpathqlineto{194.4000bp}{7.8400bp}
        \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfpathqmoveto{199.6000bp}{13.0400bp}
          \pgfpathqlineto{199.6000bp}{55.7600bp}
          \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
          \pgfpathqlineto{170.0000bp}{60.9600bp}
          \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
          \pgfpathqlineto{164.8000bp}{13.0400bp}
          \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
          \pgfpathqlineto{194.4000bp}{7.8400bp}
          \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.8118,0.9059,0.8118}
            \pgfsetfillcolor{fc}
            \pgfpathqmoveto{199.6000bp}{7.8400bp}
            \pgfpathqlineto{199.6000bp}{34.4000bp}
            \pgfpathqlineto{164.8000bp}{34.4000bp}
            \pgfpathqlineto{164.8000bp}{7.8400bp}
            \pgfpathqlineto{199.6000bp}{7.8400bp}
            \pgfpathclose
            \pgfusepathqfill
          \end{pgfscope}
        \end{pgfscope}
        \begin{pgfscope}
          \pgfpathqmoveto{199.6000bp}{13.0400bp}
          \pgfpathqlineto{199.6000bp}{55.7600bp}
          \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
          \pgfpathqlineto{170.0000bp}{60.9600bp}
          \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
          \pgfpathqlineto{164.8000bp}{13.0400bp}
          \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
          \pgfpathqlineto{194.4000bp}{7.8400bp}
          \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
            \pgfsetfillcolor{fc}
            \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{182.2000bp}{14.7200bp}}
            \pgftransformscale{1.0000}
            \pgftext[]{$B_{j}$}
          \end{pgfscope}
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{199.6000bp}{13.0400bp}
        \pgfpathqlineto{199.6000bp}{55.7600bp}
        \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
        \pgfpathqlineto{170.0000bp}{60.9600bp}
        \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
        \pgfpathqlineto{164.8000bp}{13.0400bp}
        \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
        \pgfpathqlineto{194.4000bp}{7.8400bp}
        \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfsetlinewidth{0.8000bp}
          \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
          \pgfsetstrokecolor{sc}
          \pgfsetmiterjoin
          \pgfsetbuttcap
          \pgfpathqmoveto{164.8000bp}{34.4000bp}
          \pgfpathqlineto{199.6000bp}{34.4000bp}
          \pgfusepathqstroke
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{199.6000bp}{13.0400bp}
        \pgfpathqlineto{199.6000bp}{55.7600bp}
        \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
        \pgfpathqlineto{170.0000bp}{60.9600bp}
        \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
        \pgfpathqlineto{164.8000bp}{13.0400bp}
        \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
        \pgfpathqlineto{194.4000bp}{7.8400bp}
        \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \definecolor{fc}{rgb}{0.8196,0.8471,1.0000}
          \pgfsetfillcolor{fc}
          \pgfpathqmoveto{199.6000bp}{34.4000bp}
          \pgfpathqlineto{199.6000bp}{60.9600bp}
          \pgfpathqlineto{164.8000bp}{60.9600bp}
          \pgfpathqlineto{164.8000bp}{34.4000bp}
          \pgfpathqlineto{199.6000bp}{34.4000bp}
          \pgfpathclose
          \pgfusepathqfill
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{199.6000bp}{13.0400bp}
        \pgfpathqlineto{199.6000bp}{55.7600bp}
        \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
        \pgfpathqlineto{170.0000bp}{60.9600bp}
        \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
        \pgfpathqlineto{164.8000bp}{13.0400bp}
        \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
        \pgfpathqlineto{194.4000bp}{7.8400bp}
        \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
          \pgfsetfillcolor{fc}
          \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{182.2000bp}{54.0800bp}}
          \pgftransformscale{1.0000}
          \pgftext[]{$A_{j}$}
        \end{pgfscope}
      \end{pgfscope}
    \end{pgfscope}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{199.6000bp}{13.0400bp}
    \pgfpathqlineto{199.6000bp}{55.7600bp}
    \pgfpathqcurveto{199.6000bp}{58.6319bp}{197.2719bp}{60.9600bp}{194.4000bp}{60.9600bp}
    \pgfpathqlineto{170.0000bp}{60.9600bp}
    \pgfpathqcurveto{167.1281bp}{60.9600bp}{164.8000bp}{58.6319bp}{164.8000bp}{55.7600bp}
    \pgfpathqlineto{164.8000bp}{13.0400bp}
    \pgfpathqcurveto{164.8000bp}{10.1681bp}{167.1281bp}{7.8400bp}{170.0000bp}{7.8400bp}
    \pgfpathqlineto{194.4000bp}{7.8400bp}
    \pgfpathqcurveto{197.2719bp}{7.8400bp}{199.6000bp}{10.1681bp}{199.6000bp}{13.0400bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{189.7180bp}{25.2637bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_j^2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5533bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{183.8000bp}{28.0000bp}
    \pgfpathqcurveto{183.8000bp}{28.8837bp}{183.0837bp}{29.6000bp}{182.2000bp}{29.6000bp}
    \pgfpathqcurveto{181.3163bp}{29.6000bp}{180.6000bp}{28.8837bp}{180.6000bp}{28.0000bp}
    \pgfpathqcurveto{180.6000bp}{27.1163bp}{181.3163bp}{26.4000bp}{182.2000bp}{26.4000bp}
    \pgfpathqcurveto{183.0837bp}{26.4000bp}{183.8000bp}{27.1163bp}{183.8000bp}{28.0000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{189.7180bp}{43.5363bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_j^1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5533bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{183.8000bp}{40.8000bp}
    \pgfpathqcurveto{183.8000bp}{41.6837bp}{183.0837bp}{42.4000bp}{182.2000bp}{42.4000bp}
    \pgfpathqcurveto{181.3163bp}{42.4000bp}{180.6000bp}{41.6837bp}{180.6000bp}{40.8000bp}
    \pgfpathqcurveto{180.6000bp}{39.9163bp}{181.3163bp}{39.2000bp}{182.2000bp}{39.2000bp}
    \pgfpathqcurveto{183.0837bp}{39.2000bp}{183.8000bp}{39.9163bp}{183.8000bp}{40.8000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathqmoveto{116.0800bp}{13.0400bp}
    \pgfpathqlineto{116.0800bp}{55.7600bp}
    \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
    \pgfpathqlineto{86.4800bp}{60.9600bp}
    \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
    \pgfpathqlineto{81.2800bp}{13.0400bp}
    \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
    \pgfpathqlineto{110.8800bp}{7.8400bp}
    \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
    \pgfpathclose
    \pgfusepathqclip
    \begin{pgfscope}
      \pgfpathqmoveto{116.0800bp}{13.0400bp}
      \pgfpathqlineto{116.0800bp}{55.7600bp}
      \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
      \pgfpathqlineto{86.4800bp}{60.9600bp}
      \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
      \pgfpathqlineto{81.2800bp}{13.0400bp}
      \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
      \pgfpathqlineto{110.8800bp}{7.8400bp}
      \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
        \pgfsetfillcolor{fc}
        \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{98.6800bp}{68.9600bp}}
        \pgftransformscale{1.0000}
        \pgftext[]{$T_{i+1}$}
      \end{pgfscope}
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{116.0800bp}{13.0400bp}
      \pgfpathqlineto{116.0800bp}{55.7600bp}
      \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
      \pgfpathqlineto{86.4800bp}{60.9600bp}
      \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
      \pgfpathqlineto{81.2800bp}{13.0400bp}
      \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
      \pgfpathqlineto{110.8800bp}{7.8400bp}
      \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{116.0800bp}{13.0400bp}
      \pgfpathqlineto{116.0800bp}{55.7600bp}
      \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
      \pgfpathqlineto{86.4800bp}{60.9600bp}
      \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
      \pgfpathqlineto{81.2800bp}{13.0400bp}
      \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
      \pgfpathqlineto{110.8800bp}{7.8400bp}
      \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \pgfpathqmoveto{116.0800bp}{13.0400bp}
        \pgfpathqlineto{116.0800bp}{55.7600bp}
        \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
        \pgfpathqlineto{86.4800bp}{60.9600bp}
        \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
        \pgfpathqlineto{81.2800bp}{13.0400bp}
        \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
        \pgfpathqlineto{110.8800bp}{7.8400bp}
        \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfpathqmoveto{116.0800bp}{13.0400bp}
          \pgfpathqlineto{116.0800bp}{55.7600bp}
          \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
          \pgfpathqlineto{86.4800bp}{60.9600bp}
          \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
          \pgfpathqlineto{81.2800bp}{13.0400bp}
          \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
          \pgfpathqlineto{110.8800bp}{7.8400bp}
          \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.8118,0.9059,0.8118}
            \pgfsetfillcolor{fc}
            \pgfpathqmoveto{116.0800bp}{7.8400bp}
            \pgfpathqlineto{116.0800bp}{34.4000bp}
            \pgfpathqlineto{81.2800bp}{34.4000bp}
            \pgfpathqlineto{81.2800bp}{7.8400bp}
            \pgfpathqlineto{116.0800bp}{7.8400bp}
            \pgfpathclose
            \pgfusepathqfill
          \end{pgfscope}
        \end{pgfscope}
        \begin{pgfscope}
          \pgfpathqmoveto{116.0800bp}{13.0400bp}
          \pgfpathqlineto{116.0800bp}{55.7600bp}
          \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
          \pgfpathqlineto{86.4800bp}{60.9600bp}
          \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
          \pgfpathqlineto{81.2800bp}{13.0400bp}
          \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
          \pgfpathqlineto{110.8800bp}{7.8400bp}
          \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
            \pgfsetfillcolor{fc}
            \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{98.6800bp}{14.7200bp}}
            \pgftransformscale{1.0000}
            \pgftext[]{$B_{i+1}$}
          \end{pgfscope}
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{116.0800bp}{13.0400bp}
        \pgfpathqlineto{116.0800bp}{55.7600bp}
        \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
        \pgfpathqlineto{86.4800bp}{60.9600bp}
        \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
        \pgfpathqlineto{81.2800bp}{13.0400bp}
        \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
        \pgfpathqlineto{110.8800bp}{7.8400bp}
        \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfsetlinewidth{0.8000bp}
          \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
          \pgfsetstrokecolor{sc}
          \pgfsetmiterjoin
          \pgfsetbuttcap
          \pgfpathqmoveto{81.2800bp}{34.4000bp}
          \pgfpathqlineto{116.0800bp}{34.4000bp}
          \pgfusepathqstroke
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{116.0800bp}{13.0400bp}
        \pgfpathqlineto{116.0800bp}{55.7600bp}
        \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
        \pgfpathqlineto{86.4800bp}{60.9600bp}
        \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
        \pgfpathqlineto{81.2800bp}{13.0400bp}
        \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
        \pgfpathqlineto{110.8800bp}{7.8400bp}
        \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \definecolor{fc}{rgb}{0.8196,0.8471,1.0000}
          \pgfsetfillcolor{fc}
          \pgfpathqmoveto{116.0800bp}{34.4000bp}
          \pgfpathqlineto{116.0800bp}{60.9600bp}
          \pgfpathqlineto{81.2800bp}{60.9600bp}
          \pgfpathqlineto{81.2800bp}{34.4000bp}
          \pgfpathqlineto{116.0800bp}{34.4000bp}
          \pgfpathclose
          \pgfusepathqfill
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{116.0800bp}{13.0400bp}
        \pgfpathqlineto{116.0800bp}{55.7600bp}
        \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
        \pgfpathqlineto{86.4800bp}{60.9600bp}
        \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
        \pgfpathqlineto{81.2800bp}{13.0400bp}
        \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
        \pgfpathqlineto{110.8800bp}{7.8400bp}
        \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
          \pgfsetfillcolor{fc}
          \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{98.6800bp}{54.0800bp}}
          \pgftransformscale{1.0000}
          \pgftext[]{$A_{i+1}$}
        \end{pgfscope}
      \end{pgfscope}
    \end{pgfscope}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{116.0800bp}{13.0400bp}
    \pgfpathqlineto{116.0800bp}{55.7600bp}
    \pgfpathqcurveto{116.0800bp}{58.6319bp}{113.7519bp}{60.9600bp}{110.8800bp}{60.9600bp}
    \pgfpathqlineto{86.4800bp}{60.9600bp}
    \pgfpathqcurveto{83.6081bp}{60.9600bp}{81.2800bp}{58.6319bp}{81.2800bp}{55.7600bp}
    \pgfpathqlineto{81.2800bp}{13.0400bp}
    \pgfpathqcurveto{81.2800bp}{10.1681bp}{83.6081bp}{7.8400bp}{86.4800bp}{7.8400bp}
    \pgfpathqlineto{110.8800bp}{7.8400bp}
    \pgfpathqcurveto{113.7519bp}{7.8400bp}{116.0800bp}{10.1681bp}{116.0800bp}{13.0400bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathqmoveto{43.0000bp}{13.0400bp}
    \pgfpathqlineto{43.0000bp}{55.7600bp}
    \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
    \pgfpathqlineto{13.4000bp}{60.9600bp}
    \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
    \pgfpathqlineto{8.2000bp}{13.0400bp}
    \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
    \pgfpathqlineto{37.8000bp}{7.8400bp}
    \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
    \pgfpathclose
    \pgfusepathqclip
    \begin{pgfscope}
      \pgfpathqmoveto{43.0000bp}{13.0400bp}
      \pgfpathqlineto{43.0000bp}{55.7600bp}
      \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
      \pgfpathqlineto{13.4000bp}{60.9600bp}
      \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
      \pgfpathqlineto{8.2000bp}{13.0400bp}
      \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
      \pgfpathqlineto{37.8000bp}{7.8400bp}
      \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
        \pgfsetfillcolor{fc}
        \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{25.6000bp}{68.9600bp}}
        \pgftransformscale{1.0000}
        \pgftext[]{$T_i$}
      \end{pgfscope}
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{43.0000bp}{13.0400bp}
      \pgfpathqlineto{43.0000bp}{55.7600bp}
      \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
      \pgfpathqlineto{13.4000bp}{60.9600bp}
      \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
      \pgfpathqlineto{8.2000bp}{13.0400bp}
      \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
      \pgfpathqlineto{37.8000bp}{7.8400bp}
      \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
    \end{pgfscope}
    \begin{pgfscope}
      \pgfpathqmoveto{43.0000bp}{13.0400bp}
      \pgfpathqlineto{43.0000bp}{55.7600bp}
      \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
      \pgfpathqlineto{13.4000bp}{60.9600bp}
      \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
      \pgfpathqlineto{8.2000bp}{13.0400bp}
      \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
      \pgfpathqlineto{37.8000bp}{7.8400bp}
      \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
      \pgfpathclose
      \pgfusepathqclip
      \begin{pgfscope}
        \pgfpathqmoveto{43.0000bp}{13.0400bp}
        \pgfpathqlineto{43.0000bp}{55.7600bp}
        \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
        \pgfpathqlineto{13.4000bp}{60.9600bp}
        \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
        \pgfpathqlineto{8.2000bp}{13.0400bp}
        \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
        \pgfpathqlineto{37.8000bp}{7.8400bp}
        \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfpathqmoveto{43.0000bp}{13.0400bp}
          \pgfpathqlineto{43.0000bp}{55.7600bp}
          \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
          \pgfpathqlineto{13.4000bp}{60.9600bp}
          \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
          \pgfpathqlineto{8.2000bp}{13.0400bp}
          \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
          \pgfpathqlineto{37.8000bp}{7.8400bp}
          \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.8118,0.9059,0.8118}
            \pgfsetfillcolor{fc}
            \pgfpathqmoveto{43.0000bp}{7.8400bp}
            \pgfpathqlineto{43.0000bp}{34.4000bp}
            \pgfpathqlineto{8.2000bp}{34.4000bp}
            \pgfpathqlineto{8.2000bp}{7.8400bp}
            \pgfpathqlineto{43.0000bp}{7.8400bp}
            \pgfpathclose
            \pgfusepathqfill
          \end{pgfscope}
        \end{pgfscope}
        \begin{pgfscope}
          \pgfpathqmoveto{43.0000bp}{13.0400bp}
          \pgfpathqlineto{43.0000bp}{55.7600bp}
          \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
          \pgfpathqlineto{13.4000bp}{60.9600bp}
          \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
          \pgfpathqlineto{8.2000bp}{13.0400bp}
          \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
          \pgfpathqlineto{37.8000bp}{7.8400bp}
          \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
          \pgfpathclose
          \pgfusepathqclip
          \begin{pgfscope}
            \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
            \pgfsetfillcolor{fc}
            \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{25.6000bp}{14.7200bp}}
            \pgftransformscale{1.0000}
            \pgftext[]{$B_i$}
          \end{pgfscope}
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{43.0000bp}{13.0400bp}
        \pgfpathqlineto{43.0000bp}{55.7600bp}
        \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
        \pgfpathqlineto{13.4000bp}{60.9600bp}
        \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
        \pgfpathqlineto{8.2000bp}{13.0400bp}
        \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
        \pgfpathqlineto{37.8000bp}{7.8400bp}
        \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \pgfsetlinewidth{0.8000bp}
          \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
          \pgfsetstrokecolor{sc}
          \pgfsetmiterjoin
          \pgfsetbuttcap
          \pgfpathqmoveto{8.2000bp}{34.4000bp}
          \pgfpathqlineto{43.0000bp}{34.4000bp}
          \pgfusepathqstroke
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{43.0000bp}{13.0400bp}
        \pgfpathqlineto{43.0000bp}{55.7600bp}
        \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
        \pgfpathqlineto{13.4000bp}{60.9600bp}
        \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
        \pgfpathqlineto{8.2000bp}{13.0400bp}
        \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
        \pgfpathqlineto{37.8000bp}{7.8400bp}
        \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \definecolor{fc}{rgb}{0.8196,0.8471,1.0000}
          \pgfsetfillcolor{fc}
          \pgfpathqmoveto{43.0000bp}{34.4000bp}
          \pgfpathqlineto{43.0000bp}{60.9600bp}
          \pgfpathqlineto{8.2000bp}{60.9600bp}
          \pgfpathqlineto{8.2000bp}{34.4000bp}
          \pgfpathqlineto{43.0000bp}{34.4000bp}
          \pgfpathclose
          \pgfusepathqfill
        \end{pgfscope}
      \end{pgfscope}
      \begin{pgfscope}
        \pgfpathqmoveto{43.0000bp}{13.0400bp}
        \pgfpathqlineto{43.0000bp}{55.7600bp}
        \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
        \pgfpathqlineto{13.4000bp}{60.9600bp}
        \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
        \pgfpathqlineto{8.2000bp}{13.0400bp}
        \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
        \pgfpathqlineto{37.8000bp}{7.8400bp}
        \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
        \pgfpathclose
        \pgfusepathqclip
        \begin{pgfscope}
          \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
          \pgfsetfillcolor{fc}
          \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{25.6000bp}{54.0800bp}}
          \pgftransformscale{1.0000}
          \pgftext[]{$A_i$}
        \end{pgfscope}
      \end{pgfscope}
    \end{pgfscope}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{43.0000bp}{13.0400bp}
    \pgfpathqlineto{43.0000bp}{55.7600bp}
    \pgfpathqcurveto{43.0000bp}{58.6319bp}{40.6719bp}{60.9600bp}{37.8000bp}{60.9600bp}
    \pgfpathqlineto{13.4000bp}{60.9600bp}
    \pgfpathqcurveto{10.5281bp}{60.9600bp}{8.2000bp}{58.6319bp}{8.2000bp}{55.7600bp}
    \pgfpathqlineto{8.2000bp}{13.0400bp}
    \pgfpathqcurveto{8.2000bp}{10.1681bp}{10.5281bp}{7.8400bp}{13.4000bp}{7.8400bp}
    \pgfpathqlineto{37.8000bp}{7.8400bp}
    \pgfpathqcurveto{40.6719bp}{7.8400bp}{43.0000bp}{10.1681bp}{43.0000bp}{13.0400bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{105.0692bp}{44.1746bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$w$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5533bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{100.2800bp}{39.3600bp}
    \pgfpathqcurveto{100.2800bp}{40.2437bp}{99.5637bp}{40.9600bp}{98.6800bp}{40.9600bp}
    \pgfpathqcurveto{97.7963bp}{40.9600bp}{97.0800bp}{40.2437bp}{97.0800bp}{39.3600bp}
    \pgfpathqcurveto{97.0800bp}{38.4763bp}{97.7963bp}{37.7600bp}{98.6800bp}{37.7600bp}
    \pgfpathqcurveto{99.5637bp}{37.7600bp}{100.2800bp}{38.4763bp}{100.2800bp}{39.3600bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{18.0820bp}{24.7837bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_i^2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5533bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.2000bp}{27.5200bp}
    \pgfpathqcurveto{27.2000bp}{28.4037bp}{26.4837bp}{29.1200bp}{25.6000bp}{29.1200bp}
    \pgfpathqcurveto{24.7163bp}{29.1200bp}{24.0000bp}{28.4037bp}{24.0000bp}{27.5200bp}
    \pgfpathqcurveto{24.0000bp}{26.6363bp}{24.7163bp}{25.9200bp}{25.6000bp}{25.9200bp}
    \pgfpathqcurveto{26.4837bp}{25.9200bp}{27.2000bp}{26.6363bp}{27.2000bp}{27.5200bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{18.0820bp}{44.0163bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_i^1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5533bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.2000bp}{41.2800bp}
    \pgfpathqcurveto{27.2000bp}{42.1637bp}{26.4837bp}{42.8800bp}{25.6000bp}{42.8800bp}
    \pgfpathqcurveto{24.7163bp}{42.8800bp}{24.0000bp}{42.1637bp}{24.0000bp}{41.2800bp}
    \pgfpathqcurveto{24.0000bp}{40.3963bp}{24.7163bp}{39.6800bp}{25.6000bp}{39.6800bp}
    \pgfpathqcurveto{26.4837bp}{39.6800bp}{27.2000bp}{40.3963bp}{27.2000bp}{41.2800bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{84.0000bp}{80.8000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$V_{i}$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{84.0000bp}{68.8000bp}
    \pgfpathqlineto{84.0000bp}{76.8000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{236.8000bp}{2.4000bp}
    \pgfpathqlineto{236.8000bp}{66.4000bp}
    \pgfpathqcurveto{236.8000bp}{67.7255bp}{235.7255bp}{68.8000bp}{234.4000bp}{68.8000bp}
    \pgfpathqlineto{2.4000bp}{68.8000bp}
    \pgfpathqcurveto{1.0745bp}{68.8000bp}{0.0000bp}{67.7255bp}{0.0000bp}{66.4000bp}
    \pgfpathqlineto{0.0000bp}{2.4000bp}
    \pgfpathqcurveto{0.0000bp}{1.0745bp}{1.0745bp}{0.0000bp}{2.4000bp}{0.0000bp}
    \pgfpathqlineto{234.4000bp}{0.0000bp}
    \pgfpathqcurveto{235.7255bp}{0.0000bp}{236.8000bp}{1.0745bp}{236.8000bp}{2.4000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{123.2335bp}{77.6000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$V_{i+1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{123.2335bp}{65.6000bp}
    \pgfpathqlineto{123.2335bp}{73.6000bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{232.7400bp}{5.6000bp}
    \pgfpathqlineto{232.7400bp}{63.2000bp}
    \pgfpathqcurveto{232.7400bp}{64.5255bp}{231.6655bp}{65.6000bp}{230.3400bp}{65.6000bp}
    \pgfpathqlineto{59.8200bp}{65.6000bp}
    \pgfpathqcurveto{58.4945bp}{65.6000bp}{57.4200bp}{64.5255bp}{57.4200bp}{63.2000bp}
    \pgfpathqlineto{57.4200bp}{5.6000bp}
    \pgfpathqcurveto{57.4200bp}{4.2745bp}{58.4945bp}{3.2000bp}{59.8200bp}{3.2000bp}
    \pgfpathqlineto{230.3400bp}{3.2000bp}
    \pgfpathqcurveto{231.6655bp}{3.2000bp}{232.7400bp}{4.2745bp}{232.7400bp}{5.6000bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{1.0000}{-0.0000}{0.0000}{1.0000}{\pgfqpoint{182.2000bp}{75.3600bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$V_{i+2}$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{182.2000bp}{63.3600bp}
    \pgfpathqlineto{182.2000bp}{71.3600bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetfillopacity{0.0000}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{228.1000bp}{7.8400bp}
    \pgfpathqlineto{228.1000bp}{60.9600bp}
    \pgfpathqcurveto{228.1000bp}{62.2855bp}{227.0255bp}{63.3600bp}{225.7000bp}{63.3600bp}
    \pgfpathqlineto{138.7000bp}{63.3600bp}
    \pgfpathqcurveto{137.3745bp}{63.3600bp}{136.3000bp}{62.2855bp}{136.3000bp}{60.9600bp}
    \pgfpathqlineto{136.3000bp}{7.8400bp}
    \pgfpathqcurveto{136.3000bp}{6.5145bp}{137.3745bp}{5.4400bp}{138.7000bp}{5.4400bp}
    \pgfpathqlineto{225.7000bp}{5.4400bp}
    \pgfpathqcurveto{227.0255bp}{5.4400bp}{228.1000bp}{6.5145bp}{228.1000bp}{7.8400bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{100.2522bp}{39.0636bp}
    \pgfpathqcurveto{102.6013bp}{38.6459bp}{104.9309bp}{38.4018bp}{107.1531bp}{39.1101bp}
    \pgfpathqcurveto{109.8705bp}{39.9761bp}{112.4274bp}{42.2663bp}{115.2219bp}{42.4373bp}
    \pgfpathqcurveto{118.0165bp}{42.6083bp}{121.0486bp}{40.6601bp}{123.8298bp}{40.9950bp}
    \pgfpathqcurveto{126.6111bp}{41.3298bp}{129.1416bp}{43.9477bp}{131.8987bp}{44.3222bp}
    \pgfpathqcurveto{134.6557bp}{44.6968bp}{137.6394bp}{42.8281bp}{140.5066bp}{42.8799bp}
    \pgfpathqcurveto{143.3737bp}{42.9316bp}{146.1243bp}{44.9038bp}{148.8312bp}{44.6246bp}
    \pgfpathqcurveto{151.5382bp}{44.3454bp}{154.2014bp}{41.8148bp}{157.0090bp}{41.5749bp}
    \pgfpathqcurveto{159.8165bp}{41.3350bp}{162.7683bp}{43.3858bp}{165.5626bp}{43.3105bp}
    \pgfpathqcurveto{168.3569bp}{43.2351bp}{170.9937bp}{41.0335bp}{173.7404bp}{40.2608bp}
    \pgfpathqcurveto{174.7065bp}{39.9889bp}{175.6862bp}{39.8939bp}{176.6747bp}{39.9134bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{147.6685bp}{51.9793bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$H_{i+1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{176.2748bp}{39.9055bp}
    \pgfpathqlineto{174.2752bp}{39.8660bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{178.2744bp}{39.9451bp}
    \pgfpathqlineto{173.5798bp}{41.3684bp}
    \pgfpathqlineto{174.4066bp}{39.8686bp}
    \pgfpathqlineto{173.6398bp}{38.3372bp}
    \pgfpathqlineto{178.2744bp}{39.9451bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{174.4066bp}{39.8686bp}
    \pgfpathqlineto{174.2752bp}{39.8660bp}
    \pgfpathqlineto{174.2703bp}{40.1159bp}
    \pgfpathqlineto{174.4066bp}{39.8686bp}
    \pgfpathqlineto{174.2752bp}{39.8660bp}
    \pgfpathqlineto{174.2802bp}{39.6160bp}
    \pgfpathqlineto{174.4066bp}{39.8686bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{100.1545bp}{38.7503bp}
    \pgfpathqcurveto{102.3861bp}{37.8539bp}{104.6342bp}{37.1309bp}{106.9735bp}{37.3670bp}
    \pgfpathqcurveto{109.8285bp}{37.6552bp}{112.8193bp}{39.3723bp}{115.6073bp}{38.9579bp}
    \pgfpathqcurveto{118.3952bp}{38.5435bp}{120.9803bp}{35.9977bp}{123.7873bp}{35.7703bp}
    \pgfpathqcurveto{126.5943bp}{35.5429bp}{129.6233bp}{37.6338bp}{132.4211bp}{37.3612bp}
    \pgfpathqcurveto{135.2189bp}{37.0886bp}{137.7854bp}{34.4525bp}{140.6011bp}{34.1736bp}
    \pgfpathqcurveto{143.4168bp}{33.8946bp}{146.4816bp}{35.9728bp}{149.2349bp}{35.7645bp}
    \pgfpathqcurveto{151.9882bp}{35.5562bp}{154.4300bp}{33.0615bp}{157.2492bp}{32.5518bp}
    \pgfpathqcurveto{160.0684bp}{32.0421bp}{163.2650bp}{33.5176bp}{166.0177bp}{32.9829bp}
    \pgfpathqcurveto{168.7705bp}{32.4482bp}{171.0793bp}{29.9034bp}{173.7024bp}{28.7379bp}
    \pgfpathqcurveto{174.6347bp}{28.3237bp}{175.6067bp}{28.0837bp}{176.6043bp}{27.9560bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{148.3714bp}{26.8475bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$H_{i+1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{176.2075bp}{28.0068bp}
    \pgfpathqlineto{174.2237bp}{28.2607bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{178.1913bp}{27.7528bp}
    \pgfpathqlineto{173.7560bp}{29.8489bp}
    \pgfpathqlineto{174.3541bp}{28.2440bp}
    \pgfpathqlineto{173.3711bp}{26.8416bp}
    \pgfpathqlineto{178.1913bp}{27.7528bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.5360,0.0400}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{174.3541bp}{28.2440bp}
    \pgfpathqlineto{174.2237bp}{28.2607bp}
    \pgfpathqlineto{174.2554bp}{28.5087bp}
    \pgfpathqlineto{174.3541bp}{28.2440bp}
    \pgfpathqlineto{174.2237bp}{28.2607bp}
    \pgfpathqlineto{174.1920bp}{28.0127bp}
    \pgfpathqlineto{174.3541bp}{28.2440bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.1764bp}{27.2498bp}
    \pgfpathqcurveto{30.2491bp}{26.7380bp}{33.3127bp}{26.3581bp}{36.3135bp}{26.8813bp}
    \pgfpathqcurveto{39.8273bp}{27.4940bp}{43.2551bp}{29.3450bp}{46.8381bp}{29.8376bp}
    \pgfpathqcurveto{50.4211bp}{30.3302bp}{54.1592bp}{29.4645bp}{57.4425bp}{30.6453bp}
    \pgfpathqcurveto{60.7258bp}{31.8262bp}{63.5542bp}{35.0538bp}{66.8375bp}{36.2347bp}
    \pgfpathqcurveto{70.1208bp}{37.4155bp}{73.8589bp}{36.5498bp}{77.4419bp}{37.0424bp}
    \pgfpathqcurveto{81.0249bp}{37.5350bp}{84.4527bp}{39.3860bp}{87.9665bp}{39.9987bp}
    \pgfpathqcurveto{89.6735bp}{40.2963bp}{91.4008bp}{40.3017bp}{93.1385bp}{40.1568bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{49.8220bp}{23.4867bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$H_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{92.7398bp}{40.1901bp}
    \pgfpathqlineto{90.7468bp}{40.3563bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{94.7329bp}{40.0239bp}
    \pgfpathqlineto{90.2095bp}{41.9222bp}
    \pgfpathqlineto{90.8777bp}{40.3453bp}
    \pgfpathqlineto{89.9576bp}{38.9009bp}
    \pgfpathqlineto{94.7329bp}{40.0239bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{90.8777bp}{40.3453bp}
    \pgfpathqlineto{90.7468bp}{40.3563bp}
    \pgfpathqlineto{90.7675bp}{40.6054bp}
    \pgfpathqlineto{90.8777bp}{40.3453bp}
    \pgfpathqlineto{90.7468bp}{40.3563bp}
    \pgfpathqlineto{90.7260bp}{40.1071bp}
    \pgfpathqlineto{90.8777bp}{40.3453bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.0864bp}{40.6931bp}
    \pgfpathqcurveto{30.8611bp}{39.2148bp}{34.6597bp}{37.8644bp}{38.6647bp}{37.6165bp}
    \pgfpathqcurveto{43.1956bp}{37.3360bp}{47.9906bp}{38.4666bp}{52.3910bp}{37.4916bp}
    \pgfpathqcurveto{56.7914bp}{36.5166bp}{60.7972bp}{33.4361bp}{65.2351bp}{32.6485bp}
    \pgfpathqcurveto{69.6731bp}{31.8609bp}{74.5432bp}{33.3663bp}{78.9615bp}{32.5236bp}
    \pgfpathqcurveto{83.3797bp}{31.6810bp}{87.3462bp}{28.4902bp}{91.8056bp}{27.6805bp}
    \pgfpathqcurveto{96.2650bp}{26.8708bp}{101.2173bp}{28.4422bp}{105.5879bp}{27.4479bp}
    \pgfpathqcurveto{109.9585bp}{26.4536bp}{113.7474bp}{22.8936bp}{118.0908bp}{21.7817bp}
    \pgfpathqcurveto{122.4342bp}{20.6698bp}{127.3321bp}{22.0059bp}{131.7801bp}{20.7666bp}
    \pgfpathqcurveto{136.2281bp}{19.5273bp}{140.2261bp}{15.7126bp}{144.2829bp}{15.1004bp}
    \pgfpathqcurveto{148.3398bp}{14.4882bp}{152.4554bp}{17.0785bp}{156.8617bp}{18.5089bp}
    \pgfpathqcurveto{161.2680bp}{19.9393bp}{165.9649bp}{20.2099bp}{170.2364bp}{21.5985bp}
    \pgfpathqcurveto{172.7705bp}{22.4223bp}{175.1550bp}{23.6395bp}{177.4785bp}{25.0168bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{49.9958bp}{42.6105bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$H_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{177.1344bp}{24.8129bp}
    \pgfpathqlineto{175.4139bp}{23.7931bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{178.8548bp}{25.8327bp}
    \pgfpathqlineto{174.0684bp}{24.7577bp}
    \pgfpathqlineto{175.5270bp}{23.8601bp}
    \pgfpathqlineto{175.6144bp}{22.1496bp}
    \pgfpathqlineto{178.8548bp}{25.8327bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{175.5270bp}{23.8601bp}
    \pgfpathqlineto{175.4139bp}{23.7931bp}
    \pgfpathqlineto{175.2865bp}{24.0081bp}
    \pgfpathqlineto{175.5270bp}{23.8601bp}
    \pgfpathqlineto{175.4139bp}{23.7931bp}
    \pgfpathqlineto{175.5414bp}{23.5780bp}
    \pgfpathqlineto{175.5270bp}{23.8601bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{27.1774bp}{41.5483bp}
    \pgfpathqcurveto{30.3948bp}{42.1116bp}{33.5546bp}{42.8114bp}{36.3047bp}{44.4850bp}
    \pgfpathqcurveto{39.5033bp}{46.4316bp}{42.1475bp}{49.6957bp}{45.6124bp}{51.0079bp}
    \pgfpathqcurveto{49.0772bp}{52.3202bp}{53.3627bp}{51.6806bp}{56.7827bp}{53.1069bp}
    \pgfpathqcurveto{60.2027bp}{54.5333bp}{62.7571bp}{58.0255bp}{66.0904bp}{59.6299bp}
    \pgfpathqcurveto{69.4237bp}{61.2342bp}{73.5359bp}{60.9506bp}{77.2607bp}{61.7289bp}
    \pgfpathqcurveto{80.9856bp}{62.5072bp}{84.3230bp}{64.3475bp}{87.8685bp}{64.0825bp}
    \pgfpathqcurveto{91.4139bp}{63.8175bp}{95.1673bp}{61.4473bp}{98.9115bp}{61.3930bp}
    \pgfpathqcurveto{102.6557bp}{61.3386bp}{106.3906bp}{63.6001bp}{110.0800bp}{63.5018bp}
    \pgfpathqcurveto{113.7693bp}{63.4035bp}{117.4132bp}{60.9454bp}{121.1230bp}{60.8123bp}
    \pgfpathqcurveto{124.8328bp}{60.6792bp}{128.6086bp}{62.8711bp}{132.2915bp}{62.9211bp}
    \pgfpathqcurveto{135.9743bp}{62.9712bp}{139.5642bp}{60.8792bp}{143.3345bp}{60.2316bp}
    \pgfpathqcurveto{147.1048bp}{59.5840bp}{151.0555bp}{60.3807bp}{154.1031bp}{58.7666bp}
    \pgfpathqcurveto{157.1506bp}{57.1526bp}{159.2951bp}{53.1278bp}{162.4526bp}{51.0551bp}
    \pgfpathqcurveto{165.6101bp}{48.9824bp}{169.7807bp}{48.8618bp}{173.2408bp}{47.4779bp}
    \pgfpathqcurveto{174.9965bp}{46.7757bp}{176.5693bp}{45.7483bp}{178.0520bp}{44.5606bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{50.2684bp}{58.9426bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$H_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{177.7398bp}{44.8107bp}
    \pgfpathqlineto{176.1789bp}{46.0611bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{179.3008bp}{43.5603bp}
    \pgfpathqlineto{176.6072bp}{47.6603bp}
    \pgfpathqlineto{176.2814bp}{45.9789bp}
    \pgfpathqlineto{174.7117bp}{45.2940bp}
    \pgfpathqlineto{179.3008bp}{43.5603bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.5686,0.2627,1.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{176.2814bp}{45.9789bp}
    \pgfpathqlineto{176.1789bp}{46.0611bp}
    \pgfpathqlineto{176.3352bp}{46.2562bp}
    \pgfpathqlineto{176.2814bp}{45.9789bp}
    \pgfpathqlineto{176.1789bp}{46.0611bp}
    \pgfpathqlineto{176.0226bp}{45.8659bp}
    \pgfpathqlineto{176.2814bp}{45.9789bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
\end{pgfpicture}

	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
		\begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{113.0000bp}{105.0000bp}}
  \pgfusepath{use as bounding box}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{58.0037bp}{105.6346bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$A$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.8118,0.9059,0.8118}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.0980,0.7490,0.0745}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{93.6304bp}{72.7708bp}
    \pgfpathqcurveto{80.8526bp}{92.4469bp}{54.5435bp}{98.0391bp}{34.8674bp}{85.2613bp}
    \pgfpathqcurveto{34.7638bp}{85.1940bp}{34.6605bp}{85.1262bp}{34.5574bp}{85.0580bp}
    \pgfpathqlineto{37.2950bp}{80.9220bp}
    \pgfpathqcurveto{54.5746bp}{92.3591bp}{77.8540bp}{87.6228bp}{89.2911bp}{70.3432bp}
    \pgfpathqcurveto{89.3513bp}{70.2522bp}{89.4112bp}{70.1610bp}{89.4706bp}{70.0694bp}
    \pgfpathqlineto{93.6304bp}{72.7708bp}
    \pgfpathqlineto{93.6304bp}{72.7708bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{0.0000bp}{22.5870bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$B_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{1.0000,0.8000,0.8000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.9843,0.2706,0.2706}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{20.1537bp}{68.9201bp}
    \pgfpathqcurveto{9.5026bp}{48.0161bp}{17.8142bp}{22.4357bp}{38.7182bp}{11.7846bp}
    \pgfpathqcurveto{38.8283bp}{11.7285bp}{38.9386bp}{11.6729bp}{39.0492bp}{11.6178bp}
    \pgfpathqlineto{41.2624bp}{16.0566bp}
    \pgfpathqcurveto{22.7178bp}{25.3026bp}{15.1798bp}{47.8313bp}{24.4258bp}{66.3759bp}
    \pgfpathqcurveto{24.4745bp}{66.4736bp}{24.5236bp}{66.5711bp}{24.5731bp}{66.6683bp}
    \pgfpathqlineto{20.1537bp}{68.9201bp}
    \pgfpathqlineto{20.1537bp}{68.9201bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{113.4293bp}{17.6346bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$C_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.8196,0.8471,1.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.8000bp}
    \definecolor{sc}{rgb}{0.3490,0.4510,1.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{60.2269bp}{7.2128bp}
    \pgfpathqcurveto{83.6558bp}{8.4406bp}{101.6533bp}{28.4289bp}{100.4255bp}{51.8578bp}
    \pgfpathqcurveto{100.4190bp}{51.9812bp}{100.4120bp}{52.1046bp}{100.4045bp}{52.2279bp}
    \pgfpathqlineto{95.4537bp}{51.9251bp}
    \pgfpathqcurveto{96.7187bp}{31.2420bp}{80.9773bp}{13.4496bp}{60.2942bp}{12.1846bp}
    \pgfpathqcurveto{60.1853bp}{12.1779bp}{60.0763bp}{12.1717bp}{59.9673bp}{12.1660bp}
    \pgfpathqlineto{60.2269bp}{7.2128bp}
    \pgfpathqlineto{60.2269bp}{7.2128bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{58.0037bp}{41.6346bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_i$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{59.6037bp}{49.6346bp}
    \pgfpathqcurveto{59.6037bp}{50.5182bp}{58.8874bp}{51.2346bp}{58.0037bp}{51.2346bp}
    \pgfpathqcurveto{57.1200bp}{51.2346bp}{56.4037bp}{50.5182bp}{56.4037bp}{49.6346bp}
    \pgfpathqcurveto{56.4037bp}{48.7509bp}{57.1200bp}{48.0346bp}{58.0037bp}{48.0346bp}
    \pgfpathqcurveto{58.8874bp}{48.0346bp}{59.6037bp}{48.7509bp}{59.6037bp}{49.6346bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{108.3097bp}{46.5577bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_{n'}$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{99.5291bp}{47.1926bp}
    \pgfpathqcurveto{99.5291bp}{48.0763bp}{98.8127bp}{48.7926bp}{97.9291bp}{48.7926bp}
    \pgfpathqcurveto{97.0454bp}{48.7926bp}{96.3291bp}{48.0763bp}{96.3291bp}{47.1926bp}
    \pgfpathqcurveto{96.3291bp}{46.3090bp}{97.0454bp}{45.5926bp}{97.9291bp}{45.5926bp}
    \pgfpathqcurveto{98.8127bp}{45.5926bp}{99.5291bp}{46.3090bp}{99.5291bp}{47.1926bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{0.4848}{0.8746}{-0.8746}{0.4848}{\pgfqpoint{92.9885bp}{30.2422bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{\ldots}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{87.2712bp}{8.6031bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_{i+2}$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{82.8318bp}{17.0700bp}
    \pgfpathqcurveto{82.8318bp}{17.9536bp}{82.1155bp}{18.6700bp}{81.2318bp}{18.6700bp}
    \pgfpathqcurveto{80.3482bp}{18.6700bp}{79.6318bp}{17.9536bp}{79.6318bp}{17.0700bp}
    \pgfpathqcurveto{79.6318bp}{16.1863bp}{80.3482bp}{15.4700bp}{81.2318bp}{15.4700bp}
    \pgfpathqcurveto{82.1155bp}{15.4700bp}{82.8318bp}{16.1863bp}{82.8318bp}{17.0700bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{66.7556bp}{0.0000bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_{i+1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{66.5496bp}{10.2423bp}
    \pgfpathqcurveto{66.5496bp}{11.1259bp}{65.8333bp}{11.8423bp}{64.9496bp}{11.8423bp}
    \pgfpathqcurveto{64.0660bp}{11.8423bp}{63.3496bp}{11.1259bp}{63.3496bp}{10.2423bp}
    \pgfpathqcurveto{63.3496bp}{9.3586bp}{64.0660bp}{8.6423bp}{64.9496bp}{8.6423bp}
    \pgfpathqcurveto{65.8333bp}{8.6423bp}{66.5496bp}{9.3586bp}{66.5496bp}{10.2423bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{30.1860bp}{7.6066bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_{i-1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{37.5262bp}{16.2791bp}
    \pgfpathqcurveto{37.5262bp}{17.1628bp}{36.8099bp}{17.8791bp}{35.9262bp}{17.8791bp}
    \pgfpathqcurveto{35.0426bp}{17.8791bp}{34.3262bp}{17.1628bp}{34.3262bp}{16.2791bp}
    \pgfpathqcurveto{34.3262bp}{15.3955bp}{35.0426bp}{14.6791bp}{35.9262bp}{14.6791bp}
    \pgfpathqcurveto{36.8099bp}{14.6791bp}{37.5262bp}{15.3955bp}{37.5262bp}{16.2791bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{0.5150}{-0.8572}{0.8572}{0.5150}{\pgfqpoint{23.7170bp}{29.0331bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{\ldots}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{7.8356bp}{44.8039bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{19.7879bp}{45.8007bp}
    \pgfpathqcurveto{19.7879bp}{46.6844bp}{19.0715bp}{47.4007bp}{18.1879bp}{47.4007bp}
    \pgfpathqcurveto{17.3042bp}{47.4007bp}{16.5879bp}{46.6844bp}{16.5879bp}{45.8007bp}
    \pgfpathqcurveto{16.5879bp}{44.9171bp}{17.3042bp}{44.2007bp}{18.1879bp}{44.2007bp}
    \pgfpathqcurveto{19.0715bp}{44.2007bp}{19.7879bp}{44.9171bp}{19.7879bp}{45.8007bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{10.6428bp}{66.8725bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$u_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{22.0160bp}{63.3154bp}
    \pgfpathqcurveto{22.0160bp}{64.1990bp}{21.2996bp}{64.9154bp}{20.4160bp}{64.9154bp}
    \pgfpathqcurveto{19.5323bp}{64.9154bp}{18.8160bp}{64.1990bp}{18.8160bp}{63.3154bp}
    \pgfpathqcurveto{18.8160bp}{62.4317bp}{19.5323bp}{61.7154bp}{20.4160bp}{61.7154bp}
    \pgfpathqcurveto{21.2996bp}{61.7154bp}{22.0160bp}{62.4317bp}{22.0160bp}{63.3154bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{35.5152bp}{94.7396bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_{c+1}$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{41.7558bp}{85.4319bp}
    \pgfpathqcurveto{41.7558bp}{86.3156bp}{41.0394bp}{87.0319bp}{40.1558bp}{87.0319bp}
    \pgfpathqcurveto{39.2721bp}{87.0319bp}{38.5558bp}{86.3156bp}{38.5558bp}{85.4319bp}
    \pgfpathqcurveto{38.5558bp}{84.5483bp}{39.2721bp}{83.8319bp}{40.1558bp}{83.8319bp}
    \pgfpathqcurveto{41.0394bp}{83.8319bp}{41.7558bp}{84.5483bp}{41.7558bp}{85.4319bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformcm{-0.9998}{-0.0175}{0.0175}{-0.9998}{\pgfqpoint{57.3056bp}{89.6285bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{\ldots}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{78.9044bp}{95.4970bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_2$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{76.1914bp}{86.0330bp}
    \pgfpathqcurveto{76.1914bp}{86.9167bp}{75.4751bp}{87.6330bp}{74.5914bp}{87.6330bp}
    \pgfpathqcurveto{73.7078bp}{87.6330bp}{72.9914bp}{86.9167bp}{72.9914bp}{86.0330bp}
    \pgfpathqcurveto{72.9914bp}{85.1494bp}{73.7078bp}{84.4330bp}{74.5914bp}{84.4330bp}
    \pgfpathqcurveto{75.4751bp}{84.4330bp}{76.1914bp}{85.1494bp}{76.1914bp}{86.0330bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgftransformshift{\pgfqpoint{96.6124bp}{82.0311bp}}
    \pgftransformscale{1.0000}
    \pgftext[]{$v_1$}
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{90.2455bp}{75.3461bp}
    \pgfpathqcurveto{90.2455bp}{76.2297bp}{89.5291bp}{76.9461bp}{88.6455bp}{76.9461bp}
    \pgfpathqcurveto{87.7618bp}{76.9461bp}{87.0455bp}{76.2297bp}{87.0455bp}{75.3461bp}
    \pgfpathqcurveto{87.0455bp}{74.4624bp}{87.7618bp}{73.7461bp}{88.6455bp}{73.7461bp}
    \pgfpathqcurveto{89.5291bp}{73.7461bp}{90.2455bp}{74.4624bp}{90.2455bp}{75.3461bp}
    \pgfpathclose
    \pgfusepathqfillstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{18.0854bp}{35.1055bp}
    \pgfpathqcurveto{14.9458bp}{33.9767bp}{13.3157bp}{30.5165bp}{14.4445bp}{27.3769bp}
    \pgfpathqcurveto{15.1748bp}{25.3459bp}{16.9330bp}{23.8588bp}{19.0570bp}{23.4757bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{22.9934bp}{22.7657bp}
    \pgfpathqlineto{18.6711bp}{25.0857bp}
    \pgfpathqlineto{19.1863bp}{23.4524bp}
    \pgfpathqlineto{18.1329bp}{22.1020bp}
    \pgfpathqlineto{22.9934bp}{22.7657bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{19.1863bp}{23.4524bp}
    \pgfpathqlineto{19.0570bp}{23.4757bp}
    \pgfpathqlineto{19.1013bp}{23.7217bp}
    \pgfpathqlineto{19.1863bp}{23.4524bp}
    \pgfpathqlineto{19.0570bp}{23.4757bp}
    \pgfpathqlineto{19.0126bp}{23.2297bp}
    \pgfpathqlineto{19.1863bp}{23.4524bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{90.5454bp}{22.3289bp}
    \pgfpathqcurveto{93.0928bp}{20.1743bp}{96.9044bp}{20.4927bp}{99.0590bp}{23.0401bp}
    \pgfpathqcurveto{100.4527bp}{24.6879bp}{100.8615bp}{26.9542bp}{100.1313bp}{28.9851bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{98.7780bp}{32.7492bp}
    \pgfpathqlineto{98.9300bp}{27.8460bp}
    \pgfpathqlineto{100.0868bp}{29.1088bp}
    \pgfpathqlineto{101.7830bp}{28.8717bp}
    \pgfpathqlineto{98.7780bp}{32.7492bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{100.0868bp}{29.1088bp}
    \pgfpathqlineto{100.1313bp}{28.9851bp}
    \pgfpathqlineto{99.8961bp}{28.9006bp}
    \pgfpathqlineto{100.0868bp}{29.1088bp}
    \pgfpathqlineto{100.1313bp}{28.9851bp}
    \pgfpathqlineto{100.3666bp}{29.0697bp}
    \pgfpathqlineto{100.0868bp}{29.1088bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{59.0196bp}{49.0480bp}
    \pgfpathqlineto{87.0494bp}{32.8650bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{86.7030bp}{33.0650bp}
    \pgfpathqlineto{84.9709bp}{34.0650bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{88.4350bp}{32.0650bp}
    \pgfpathqlineto{85.1525bp}{35.7106bp}
    \pgfpathqlineto{85.0847bp}{33.9993bp}
    \pgfpathqlineto{83.6366bp}{33.0850bp}
    \pgfpathqlineto{88.4350bp}{32.0650bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{85.0847bp}{33.9993bp}
    \pgfpathqlineto{84.9709bp}{34.0650bp}
    \pgfpathqlineto{85.0959bp}{34.2815bp}
    \pgfpathqlineto{85.0847bp}{33.9993bp}
    \pgfpathqlineto{84.9709bp}{34.0650bp}
    \pgfpathqlineto{84.8459bp}{33.8485bp}
    \pgfpathqlineto{85.0847bp}{33.9993bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{25.4601bp}{30.8455bp}
    \pgfpathqlineto{53.4571bp}{47.0096bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{53.1107bp}{46.8096bp}
    \pgfpathqlineto{51.3786bp}{45.8096bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{54.8427bp}{47.8096bp}
    \pgfpathqlineto{50.0443bp}{46.7896bp}
    \pgfpathqlineto{51.4924bp}{45.8753bp}
    \pgfpathqlineto{51.5602bp}{44.1640bp}
    \pgfpathqlineto{54.8427bp}{47.8096bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{51.4924bp}{45.8753bp}
    \pgfpathqlineto{51.3786bp}{45.8096bp}
    \pgfpathqlineto{51.2536bp}{46.0261bp}
    \pgfpathqlineto{51.4924bp}{45.8753bp}
    \pgfpathqlineto{51.3786bp}{45.8096bp}
    \pgfpathqlineto{51.5036bp}{45.5931bp}
    \pgfpathqlineto{51.4924bp}{45.8753bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{58.0037bp}{87.2127bp}
    \pgfpathqlineto{58.0037bp}{54.8846bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{58.0037bp}{55.2846bp}
    \pgfpathqlineto{58.0037bp}{57.2846bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{58.0037bp}{53.2846bp}
    \pgfpathqlineto{59.5196bp}{57.9501bp}
    \pgfpathqlineto{58.0037bp}{57.1531bp}
    \pgfpathqlineto{56.4878bp}{57.9501bp}
    \pgfpathqlineto{58.0037bp}{53.2846bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{58.0037bp}{57.1531bp}
    \pgfpathqlineto{58.0037bp}{57.2846bp}
    \pgfpathqlineto{58.2537bp}{57.2846bp}
    \pgfpathqlineto{58.0037bp}{57.1531bp}
    \pgfpathqlineto{58.0037bp}{57.2846bp}
    \pgfpathqlineto{57.7537bp}{57.2846bp}
    \pgfpathqlineto{58.0037bp}{57.1531bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{60.0975bp}{9.6853bp}
    \pgfpathqcurveto{54.4205bp}{9.3807bp}{48.8966bp}{10.2964bp}{43.8177bp}{12.2280bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{44.1915bp}{12.0858bp}
    \pgfpathqlineto{46.0609bp}{11.3749bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{42.3222bp}{12.7968bp}
    \pgfpathqlineto{46.1441bp}{9.7214bp}
    \pgfpathqlineto{45.9381bp}{11.4216bp}
    \pgfpathqlineto{47.2218bp}{12.5552bp}
    \pgfpathqlineto{42.3222bp}{12.7968bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{45.9381bp}{11.4216bp}
    \pgfpathqlineto{46.0609bp}{11.3749bp}
    \pgfpathqlineto{45.9720bp}{11.1412bp}
    \pgfpathqlineto{45.9381bp}{11.4216bp}
    \pgfpathqlineto{46.0609bp}{11.3749bp}
    \pgfpathqlineto{46.1498bp}{11.6086bp}
    \pgfpathqlineto{45.9381bp}{11.4216bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{97.9295bp}{52.0724bp}
    \pgfpathqcurveto{97.5903bp}{57.6280bp}{96.0957bp}{63.0386bp}{93.5586bp}{67.9610bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{93.7419bp}{67.6054bp}
    \pgfpathqlineto{94.6581bp}{65.8277bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{92.8256bp}{69.3832bp}
    \pgfpathqlineto{93.6156bp}{64.5416bp}
    \pgfpathqlineto{94.5979bp}{65.9445bp}
    \pgfpathqlineto{96.3105bp}{65.9306bp}
    \pgfpathqlineto{92.8256bp}{69.3832bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{94.5979bp}{65.9445bp}
    \pgfpathqlineto{94.6581bp}{65.8277bp}
    \pgfpathqlineto{94.4359bp}{65.7131bp}
    \pgfpathqlineto{94.5979bp}{65.9445bp}
    \pgfpathqlineto{94.6581bp}{65.8277bp}
    \pgfpathqlineto{94.8804bp}{65.9422bp}
    \pgfpathqlineto{94.5979bp}{65.9445bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{35.9296bp}{82.9924bp}
    \pgfpathqcurveto{31.2878bp}{79.9209bp}{27.3495bp}{75.9212bp}{24.3551bp}{71.2628bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.5000bp}
    \definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetstrokecolor{sc}
    \pgfsetmiterjoin
    \pgfsetbuttcap
    \pgfpathqmoveto{24.5714bp}{71.5993bp}
    \pgfpathqlineto{25.6528bp}{73.2817bp}
    \pgfusepathqstroke
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{23.4900bp}{69.9169bp}
    \pgfpathqlineto{27.2879bp}{73.0219bp}
    \pgfpathqlineto{25.5818bp}{73.1711bp}
    \pgfpathqlineto{24.7375bp}{74.6613bp}
    \pgfpathqlineto{23.4900bp}{69.9169bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
  \begin{pgfscope}
    \definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
    \pgfsetfillcolor{fc}
    \pgfpathqmoveto{25.5818bp}{73.1711bp}
    \pgfpathqlineto{25.6528bp}{73.2817bp}
    \pgfpathqlineto{25.8631bp}{73.1465bp}
    \pgfpathqlineto{25.5818bp}{73.1711bp}
    \pgfpathqlineto{25.6528bp}{73.2817bp}
    \pgfpathqlineto{25.4425bp}{73.4169bp}
    \pgfpathqlineto{25.5818bp}{73.1711bp}
    \pgfpathclose
    \pgfusepathqfill
  \end{pgfscope}
\end{pgfpicture}

	\end{tikzpicture}
